Arbitrary Functors as Modalities in a Linear Calculus

We study modalities in the linear lambda calculus, by interpreting them as endofunctors in monoidal closed categories. We support functors that do not distribute over products, including (co)monads. We also support arbitrary natural transformations as conversion between modalities. We provide a generic categorical semantics, which we then specialise to a sound and complete resource semantics. We use this resource semantics to derive normalisation by evaluation. Along the way, we describe several applications of such models. This work aims at providing a foundation for future programming languages with modalities. The paper is backed by a mechanisation in Agda.

==> moldy/bar_elim_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-87.7902pt,53.5601pt)--(-87.7902pt,53.5601pt)--(-87.7902pt,36.387pt)--(-87.7902pt,36.387pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-92.2502pt,47.7835pt)--(-89.2902pt,47.7835pt)--(-89.2902pt,42.1635pt)--(-92.2502pt,42.1635pt)--cycle;
\node[anchor=north west,inner sep=0] at (-92.2502pt,47.7835pt){\savebox{\marxupbox}{{\(\mathit{t}\)}}\immediate\write\boxesfile{80}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-87.7902pt,55.0601pt)--(-87.7902pt,55.0601pt)--(-87.7902pt,55.0601pt)--(-87.7902pt,55.0601pt)--cycle;
\node[anchor=north west,inner sep=0] at (-87.7902pt,55.0601pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{81}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-89.2902pt,56.5601pt)--(-86.2902pt,56.5601pt)--(-86.2902pt,56.5601pt)--(-89.2902pt,56.5601pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-89.2902pt,56.5601pt)--(-86.2902pt,56.5601pt)--(-86.2902pt,56.5601pt)--(-89.2902pt,56.5601pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-89.2902pt,56.5601pt)--(-86.2902pt,56.5601pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-87.7902pt,36.387pt)--(-87.7902pt,53.5601pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-103.8729pt,34.887pt)--(-71.7075pt,34.887pt)--(-71.7075pt,23.967pt)--(-103.8729pt,23.967pt)--cycle;
\node[anchor=north west,inner sep=0] at (-103.8729pt,34.887pt){\savebox{\marxupbox}{{\(\mathit{Γ} ⊢ \BOX{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{82}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-87.7902pt,53.5601pt)--(-87.7902pt,53.5601pt)--(-87.7902pt,36.387pt)--(-87.7902pt,36.387pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.3729pt,36.387pt)--(-70.2075pt,36.387pt)--(-70.2075pt,36.387pt)--(-105.3729pt,36.387pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.3729pt,36.387pt)--(-70.2075pt,36.387pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-111.4994pt,20.967pt)--(-64.0809pt,20.967pt)--(-64.0809pt,8.302pt)--(-111.4994pt,8.302pt)--cycle;
\node[anchor=north west,inner sep=0] at (-111.4994pt,20.967pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}\mathit{Γ} ⊢ \BOX{\bar{p}}\BOX{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{83}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.3729pt,36.387pt)--(-70.2075pt,36.387pt)--(-70.2075pt,22.467pt)--(-105.3729pt,22.467pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-112.9994pt,22.467pt)--(-62.5809pt,22.467pt)--(-62.5809pt,22.467pt)--(-112.9994pt,22.467pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-59.5809pt,27.542pt)--(7.5087pt,27.542pt)--(7.5087pt,18.372pt)--(-59.5809pt,18.372pt)--cycle;
\node[anchor=north west,inner sep=0] at (-59.5809pt,27.542pt){\savebox{\marxupbox}{{\(\distributesMaybe{\mathit{Γ}}{\bar{p}}\)}}\immediate\write\boxesfile{84}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-153.2794pt,28.837pt)--(-115.9994pt,28.837pt)--(-115.9994pt,16.172pt)--(-153.2794pt,16.172pt)--cycle;
\node[anchor=north west,inner sep=0] at (-153.2794pt,28.837pt){\savebox{\marxupbox}{{\rul{\BOXintro[\bar{p}]}}}\immediate\write\boxesfile{85}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-112.9994pt,22.467pt)--(-62.5809pt,22.467pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-0.3418pt,61.8101pt)--(41.289pt,61.8101pt)--(41.289pt,52.9651pt)--(-0.3418pt,52.9651pt)--cycle;
\node[anchor=north west,inner sep=0] at (-0.3418pt,61.8101pt){\savebox{\marxupbox}{{\(\mathit{ε}:\bar{p}\mathit{p}\convertible{}1\)}}\immediate\write\boxesfile{86}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1.8418pt,63.3101pt)--(42.789pt,63.3101pt)--(42.789pt,63.3101pt)--(-1.8418pt,63.3101pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1.8418pt,63.3101pt)--(42.789pt,63.3101pt)--(42.789pt,63.3101pt)--(-1.8418pt,63.3101pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1.8418pt,63.3101pt)--(42.789pt,63.3101pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.289pt,61.7201pt)--(76.7245pt,61.7201pt)--(76.7245pt,55.0601pt)--(54.289pt,55.0601pt)--cycle;
\node[anchor=north west,inner sep=0] at (54.289pt,61.7201pt){\savebox{\marxupbox}{{\(\mathit{A} ⊣ \mathit{A}\)}}\immediate\write\boxesfile{87}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.789pt,63.2201pt)--(78.2245pt,63.2201pt)--(78.2245pt,63.2201pt)--(52.789pt,63.2201pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.789pt,63.2201pt)--(78.2245pt,63.2201pt)--(78.2245pt,63.2201pt)--(52.789pt,63.2201pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.789pt,63.2201pt)--(78.2245pt,63.2201pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.7871pt,49.9651pt)--(53.5956pt,49.9651pt)--(53.5956pt,39.3611pt)--(22.7871pt,39.3611pt)--cycle;
\node[anchor=north west,inner sep=0] at (22.7871pt,49.9651pt){\savebox{\marxupbox}{{\(\moda{\bar{p}\mathit{p}}\mathit{A} ⊣ \mathit{A}\)}}\immediate\write\boxesfile{88}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1.8418pt,63.3101pt)--(78.2245pt,63.3101pt)--(78.2245pt,51.4651pt)--(-1.8418pt,51.4651pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1.8418pt,51.4651pt)--(78.2245pt,51.4651pt)--(78.2245pt,51.4651pt)--(-1.8418pt,51.4651pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1.8418pt,51.4651pt)--(78.2245pt,51.4651pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19.9121pt,36.3611pt)--(56.4706pt,36.3611pt)--(56.4706pt,23.967pt)--(19.9121pt,23.967pt)--cycle;
\node[anchor=north west,inner sep=0] at (19.9121pt,36.3611pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}\BOX{\mathit{p}}\mathit{A} ⊣ \mathit{A}\)}}\immediate\write\boxesfile{89}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.2871pt,51.4651pt)--(55.0956pt,51.4651pt)--(55.0956pt,37.8611pt)--(21.2871pt,37.8611pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.4121pt,37.8611pt)--(57.9706pt,37.8611pt)--(57.9706pt,37.8611pt)--(18.4121pt,37.8611pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.4121pt,37.8611pt)--(57.9706pt,37.8611pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](17.0087pt,20.967pt)--(59.374pt,20.967pt)--(59.374pt,8.302pt)--(17.0087pt,8.302pt)--cycle;
\node[anchor=north west,inner sep=0] at (17.0087pt,20.967pt){\savebox{\marxupbox}{{\(\BOX{\bar{p}}\BOX{\mathit{p}}\mathit{A} ⊣ \mathit{A}\)}}\immediate\write\boxesfile{90}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.4121pt,37.8611pt)--(57.9706pt,37.8611pt)--(57.9706pt,22.467pt)--(18.4121pt,22.467pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15.5087pt,22.467pt)--(60.874pt,22.467pt)--(60.874pt,22.467pt)--(15.5087pt,22.467pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15.5087pt,22.467pt)--(60.874pt,22.467pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](89.064pt,19.257pt)--(111.4994pt,19.257pt)--(111.4994pt,12.597pt)--(89.064pt,12.597pt)--cycle;
\node[anchor=north west,inner sep=0] at (89.064pt,19.257pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{91}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](87.564pt,20.757pt)--(112.9994pt,20.757pt)--(112.9994pt,20.757pt)--(87.564pt,20.757pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](87.564pt,20.757pt)--(112.9994pt,20.757pt)--(112.9994pt,20.757pt)--(87.564pt,20.757pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](68.874pt,23.327pt)--(84.564pt,23.327pt)--(84.564pt,18.692pt)--(68.874pt,18.692pt)--cycle;
\node[anchor=north west,inner sep=0] at (68.874pt,23.327pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{92}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](87.564pt,20.757pt)--(112.9994pt,20.757pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.7443pt,5.302pt)--(13.7443pt,5.302pt)--(13.7443pt,-5.302pt)--(-13.7443pt,-5.302pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.7443pt,5.302pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}\mathit{Γ} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{93}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-112.9994pt,22.467pt)--(112.9994pt,22.467pt)--(112.9994pt,6.802pt)--(-112.9994pt,6.802pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-112.9994pt,6.802pt)--(112.9994pt,6.802pt)--(112.9994pt,6.802pt)--(-112.9994pt,6.802pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-129.8894pt,9.282pt)--(-115.9994pt,9.282pt)--(-115.9994pt,4.802pt)--(-129.8894pt,4.802pt)--cycle;
\node[anchor=north west,inner sep=0] at (-129.8894pt,9.282pt){\savebox{\marxupbox}{{\rul{let}}}\immediate\write\boxesfile{94}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-112.9994pt,6.802pt)--(112.9994pt,6.802pt);
\end{tikzpicture}}

==> moldy/bar_intro_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.1496pt,19.47pt)--(-24.5388pt,19.47pt)--(-24.5388pt,10.625pt)--(-66.1496pt,10.625pt)--cycle;
\node[anchor=north west,inner sep=0] at (-66.1496pt,19.47pt){\savebox{\marxupbox}{{\(\mathit{η}:1\convertible{}\mathit{p}\bar{p}\)}}\immediate\write\boxesfile{70}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.6496pt,20.97pt)--(-23.0388pt,20.97pt)--(-23.0388pt,20.97pt)--(-67.6496pt,20.97pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.6496pt,20.97pt)--(-23.0388pt,20.97pt)--(-23.0388pt,20.97pt)--(-67.6496pt,20.97pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.6496pt,20.97pt)--(-23.0388pt,20.97pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](45.8804pt,48.5781pt)--(45.8804pt,48.5781pt)--(45.8804pt,35.9581pt)--(45.8804pt,35.9581pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](41.4204pt,45.0781pt)--(44.3804pt,45.0781pt)--(44.3804pt,39.4581pt)--(41.4204pt,39.4581pt)--cycle;
\node[anchor=north west,inner sep=0] at (41.4204pt,45.0781pt){\savebox{\marxupbox}{{\(\mathit{t}\)}}\immediate\write\boxesfile{71}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](45.8804pt,50.0781pt)--(45.8804pt,50.0781pt)--(45.8804pt,50.0781pt)--(45.8804pt,50.0781pt)--cycle;
\node[anchor=north west,inner sep=0] at (45.8804pt,50.0781pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{72}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.3804pt,51.5781pt)--(47.3804pt,51.5781pt)--(47.3804pt,51.5781pt)--(44.3804pt,51.5781pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.3804pt,51.5781pt)--(47.3804pt,51.5781pt)--(47.3804pt,51.5781pt)--(44.3804pt,51.5781pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.3804pt,51.5781pt)--(47.3804pt,51.5781pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](45.8804pt,35.9581pt)--(45.8804pt,48.5781pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32.1361pt,34.4581pt)--(59.6246pt,34.4581pt)--(59.6246pt,23.8541pt)--(32.1361pt,23.8541pt)--cycle;
\node[anchor=north west,inner sep=0] at (32.1361pt,34.4581pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}\mathit{Γ} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{73}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](45.8804pt,48.5781pt)--(45.8804pt,48.5781pt)--(45.8804pt,35.9581pt)--(45.8804pt,35.9581pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.6361pt,35.9581pt)--(61.1246pt,35.9581pt)--(61.1246pt,35.9581pt)--(30.6361pt,35.9581pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.6361pt,35.9581pt)--(61.1246pt,35.9581pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.6111pt,20.8541pt)--(66.1496pt,20.8541pt)--(66.1496pt,8.46pt)--(25.6111pt,8.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (25.6111pt,20.8541pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}\bar{p}}\mathit{Γ} ⊢ \BOX{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{74}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.6361pt,35.9581pt)--(61.1246pt,35.9581pt)--(61.1246pt,22.3541pt)--(30.6361pt,22.3541pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.1111pt,22.3541pt)--(67.6496pt,22.3541pt)--(67.6496pt,22.3541pt)--(24.1111pt,22.3541pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](70.6496pt,27.429pt)--(136.6092pt,27.429pt)--(136.6092pt,18.2941pt)--(70.6496pt,18.2941pt)--cycle;
\node[anchor=north west,inner sep=0] at (70.6496pt,27.429pt){\savebox{\marxupbox}{{\(\distributesMaybe{\mathit{Γ}}{\mathit{p}}\)}}\immediate\write\boxesfile{75}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.0388pt,26.9841pt)--(21.1111pt,26.9841pt)--(21.1111pt,16.0941pt)--(-15.0388pt,16.0941pt)--cycle;
\node[anchor=north west,inner sep=0] at (-15.0388pt,26.9841pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{76}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.1111pt,22.3541pt)--(67.6496pt,22.3541pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-16.0827pt,5.46pt)--(16.0827pt,5.46pt)--(16.0827pt,-5.46pt)--(-16.0827pt,-5.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (-16.0827pt,5.46pt){\savebox{\marxupbox}{{\(\mathit{Γ} ⊢ \BOX{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{77}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.6496pt,22.3541pt)--(67.6496pt,22.3541pt)--(67.6496pt,6.96pt)--(-67.6496pt,6.96pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.6496pt,6.96pt)--(67.6496pt,6.96pt)--(67.6496pt,6.96pt)--(-67.6496pt,6.96pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-92.4296pt,9.53pt)--(-70.6496pt,9.53pt)--(-70.6496pt,4.875pt)--(-92.4296pt,4.875pt)--cycle;
\node[anchor=north west,inner sep=0] at (-92.4296pt,9.53pt){\savebox{\marxupbox}{{\rul{conv}}}\immediate\write\boxesfile{78}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.6496pt,6.96pt)--(67.6496pt,6.96pt);
\end{tikzpicture}}

==> moldy/bind_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-76.031pt,34.1263pt)--(-49.5156pt,34.1263pt)--(-49.5156pt,24.7925pt)--(-76.031pt,24.7925pt)--cycle;
\node[anchor=north west,inner sep=0] at (-76.031pt,34.1263pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{a} ⊣ \moda{\mathit{p}}\mathit{a}\)}}\immediate\write\boxesfile{178}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-77.531pt,35.6263pt)--(-48.0156pt,35.6263pt)--(-48.0156pt,35.6263pt)--(-77.531pt,35.6263pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-77.531pt,35.6263pt)--(-48.0156pt,35.6263pt)--(-48.0156pt,35.6263pt)--(-77.531pt,35.6263pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-77.531pt,35.6263pt)--(-48.0156pt,35.6263pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.156pt,19.7914pt)--(-46.3906pt,19.7914pt)--(-46.3906pt,8.6675pt)--(-79.156pt,8.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-79.156pt,19.7914pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{a} ⊣ \moda{\mathit{p}}\mathit{a}\)}}\immediate\write\boxesfile{179}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-77.531pt,35.6263pt)--(-48.0156pt,35.6263pt)--(-48.0156pt,21.2914pt)--(-77.531pt,21.2914pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.656pt,21.2914pt)--(-44.8906pt,21.2914pt)--(-44.8906pt,21.2914pt)--(-80.656pt,21.2914pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.656pt,21.2914pt)--(-44.8906pt,21.2914pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.5156pt,48.1363pt)--(-3.0348pt,48.1363pt)--(-3.0348pt,39.2913pt)--(-38.5156pt,39.2913pt)--cycle;
\node[anchor=north west,inner sep=0] at (-38.5156pt,48.1363pt){\savebox{\marxupbox}{{\(\mathit{η}:1\convertible{}\mathit{p}\)}}\immediate\write\boxesfile{180}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.0156pt,49.6363pt)--(-1.5348pt,49.6363pt)--(-1.5348pt,49.6363pt)--(-40.0156pt,49.6363pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.0156pt,49.6363pt)--(-1.5348pt,49.6363pt)--(-1.5348pt,49.6363pt)--(-40.0156pt,49.6363pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.0156pt,49.6363pt)--(-1.5348pt,49.6363pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](9.9652pt,48.2502pt)--(96.9114pt,48.2502pt)--(96.9114pt,37.1263pt)--(9.9652pt,37.1263pt)--cycle;
\node[anchor=north west,inner sep=0] at (9.9652pt,48.2502pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{a}⊸\BOX{\mathit{p}}\mathit{b} ⊣ \moda{\mathit{p}}\mathit{a}⊸\BOX{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{181}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](8.4652pt,49.7502pt)--(98.4114pt,49.7502pt)--(98.4114pt,49.7502pt)--(8.4652pt,49.7502pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](8.4652pt,49.7502pt)--(98.4114pt,49.7502pt)--(98.4114pt,49.7502pt)--(8.4652pt,49.7502pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](8.4652pt,49.7502pt)--(98.4114pt,49.7502pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.7002pt,34.1263pt)--(71.096pt,34.1263pt)--(71.096pt,23.0025pt)--(-12.7002pt,23.0025pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.7002pt,34.1263pt){\savebox{\marxupbox}{{\(\mathit{a}⊸\BOX{\mathit{p}}\mathit{b} ⊣ \moda{\mathit{p}}\mathit{a}⊸\BOX{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{182}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.0156pt,49.7502pt)--(98.4114pt,49.7502pt)--(98.4114pt,35.6263pt)--(-40.0156pt,35.6263pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.0156pt,35.6263pt)--(98.4114pt,35.6263pt)--(98.4114pt,35.6263pt)--(-40.0156pt,35.6263pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.0156pt,35.6263pt)--(98.4114pt,35.6263pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](109.4114pt,41.3863pt)--(109.4114pt,41.3863pt)--(109.4114pt,27.2625pt)--(109.4114pt,27.2625pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](107.9114pt,34.3244pt)--(107.9114pt,34.3244pt)--(107.9114pt,34.3244pt)--(107.9114pt,34.3244pt)--cycle;
\node[anchor=north west,inner sep=0] at (107.9114pt,34.3244pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{183}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-78.646pt,96.154pt)--(2.0002pt,96.154pt)--(2.0002pt,85.1441pt)--(-78.646pt,85.1441pt)--cycle;
\node[anchor=north west,inner sep=0] at (-78.646pt,96.154pt){\savebox{\marxupbox}{{\(\mathit{a}⊸\BOX{\mathit{p}}\mathit{b} ⊢ \mathit{a}⊸\BOX{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{184}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.146pt,97.654pt)--(3.5002pt,97.654pt)--(3.5002pt,97.654pt)--(-80.146pt,97.654pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.146pt,97.654pt)--(3.5002pt,97.654pt)--(3.5002pt,97.654pt)--(-80.146pt,97.654pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-98.836pt,100.224pt)--(-83.146pt,100.224pt)--(-83.146pt,95.589pt)--(-98.836pt,95.589pt)--cycle;
\node[anchor=north west,inner sep=0] at (-98.836pt,100.224pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{185}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.146pt,97.654pt)--(3.5002pt,97.654pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.6902pt,94.374pt)--(51.9056pt,94.374pt)--(51.9056pt,89.284pt)--(31.6902pt,89.284pt)--cycle;
\node[anchor=north west,inner sep=0] at (31.6902pt,94.374pt){\savebox{\marxupbox}{{\(\mathit{a} ⊢ \mathit{a}\)}}\immediate\write\boxesfile{186}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.1902pt,95.874pt)--(53.4056pt,95.874pt)--(53.4056pt,95.874pt)--(30.1902pt,95.874pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.1902pt,95.874pt)--(53.4056pt,95.874pt)--(53.4056pt,95.874pt)--(30.1902pt,95.874pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](11.5002pt,98.444pt)--(27.1902pt,98.444pt)--(27.1902pt,93.809pt)--(11.5002pt,93.809pt)--cycle;
\node[anchor=north west,inner sep=0] at (11.5002pt,98.444pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{187}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.1902pt,95.874pt)--(53.4056pt,95.874pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-49.3067pt,82.1441pt)--(19.8007pt,82.1441pt)--(19.8007pt,71.1341pt)--(-49.3067pt,71.1341pt)--cycle;
\node[anchor=north west,inner sep=0] at (-49.3067pt,82.1441pt){\savebox{\marxupbox}{{\(\mathit{a}⊸\BOX{\mathit{p}}\mathit{b}, \mathit{a} ⊢ \BOX{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{188}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.146pt,97.654pt)--(53.4056pt,97.654pt)--(53.4056pt,83.6441pt)--(-80.146pt,83.6441pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.146pt,83.6441pt)--(53.4056pt,83.6441pt)--(53.4056pt,83.6441pt)--(-80.146pt,83.6441pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-97.5159pt,86.214pt)--(-83.146pt,86.214pt)--(-83.146pt,81.6441pt)--(-97.5159pt,81.6441pt)--cycle;
\node[anchor=north west,inner sep=0] at (-97.5159pt,86.214pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{189}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.146pt,83.6441pt)--(53.4056pt,83.6441pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-57.1567pt,68.1341pt)--(27.6507pt,68.1341pt)--(27.6507pt,57.0102pt)--(-57.1567pt,57.0102pt)--cycle;
\node[anchor=north west,inner sep=0] at (-57.1567pt,68.1341pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{a}⊸\BOX{\mathit{p}}\mathit{b}, \moda{\mathit{p}}\mathit{a} ⊢ \BOX{\mathit{p}}\BOX{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{190}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-50.8067pt,83.6441pt)--(21.3007pt,83.6441pt)--(21.3007pt,69.6341pt)--(-50.8067pt,69.6341pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-58.6567pt,69.6341pt)--(29.1507pt,69.6341pt)--(29.1507pt,69.6341pt)--(-58.6567pt,69.6341pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32.1507pt,74.7091pt)--(50.2806pt,74.7091pt)--(50.2806pt,65.5741pt)--(32.1507pt,65.5741pt)--cycle;
\node[anchor=north west,inner sep=0] at (32.1507pt,74.7091pt){\savebox{\marxupbox}{{\(\distributes{\mathit{p}}\)}}\immediate\write\boxesfile{191}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-97.8067pt,74.2641pt)--(-61.6567pt,74.2641pt)--(-61.6567pt,63.3741pt)--(-97.8067pt,63.3741pt)--cycle;
\node[anchor=north west,inner sep=0] at (-97.8067pt,74.2641pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{192}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-58.6567pt,69.6341pt)--(29.1507pt,69.6341pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](62.9056pt,107.4829pt)--(104.2364pt,107.4829pt)--(104.2364pt,99.6429pt)--(62.9056pt,99.6429pt)--cycle;
\node[anchor=north west,inner sep=0] at (62.9056pt,107.4829pt){\savebox{\marxupbox}{{\(\mathit{μ}:\mathit{p}\mathit{p}\convertible{}\mathit{p}\)}}\immediate\write\boxesfile{193}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](61.4056pt,108.9829pt)--(105.7364pt,108.9829pt)--(105.7364pt,108.9829pt)--(61.4056pt,108.9829pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](61.4056pt,108.9829pt)--(105.7364pt,108.9829pt)--(105.7364pt,108.9829pt)--(61.4056pt,108.9829pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](61.4056pt,108.9829pt)--(105.7364pt,108.9829pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](117.2364pt,108.6018pt)--(143.7518pt,108.6018pt)--(143.7518pt,99.2679pt)--(117.2364pt,99.2679pt)--cycle;
\node[anchor=north west,inner sep=0] at (117.2364pt,108.6018pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{b} ⊣ \moda{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{194}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](115.7364pt,110.1018pt)--(145.2518pt,110.1018pt)--(145.2518pt,110.1018pt)--(115.7364pt,110.1018pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](115.7364pt,110.1018pt)--(145.2518pt,110.1018pt)--(145.2518pt,110.1018pt)--(115.7364pt,110.1018pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](115.7364pt,110.1018pt)--(145.2518pt,110.1018pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](65.7806pt,96.2679pt)--(95.946pt,96.2679pt)--(95.946pt,86.9341pt)--(65.7806pt,86.9341pt)--cycle;
\node[anchor=north west,inner sep=0] at (65.7806pt,96.2679pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}\mathit{p}}\mathit{b} ⊣ \moda{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{195}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](61.4056pt,110.1018pt)--(145.2518pt,110.1018pt)--(145.2518pt,97.7679pt)--(61.4056pt,97.7679pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](61.4056pt,97.7679pt)--(145.2518pt,97.7679pt)--(145.2518pt,97.7679pt)--(61.4056pt,97.7679pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](61.4056pt,97.7679pt)--(145.2518pt,97.7679pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](62.9056pt,82.2579pt)--(98.821pt,82.2579pt)--(98.821pt,71.1341pt)--(62.9056pt,71.1341pt)--cycle;
\node[anchor=north west,inner sep=0] at (62.9056pt,82.2579pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\BOX{\mathit{p}}\mathit{b} ⊣ \moda{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{196}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](64.2806pt,97.7679pt)--(97.446pt,97.7679pt)--(97.446pt,83.7579pt)--(64.2806pt,83.7579pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](61.4056pt,83.7579pt)--(100.321pt,83.7579pt)--(100.321pt,83.7579pt)--(61.4056pt,83.7579pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](61.4056pt,83.7579pt)--(100.321pt,83.7579pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](59.7806pt,68.1341pt)--(101.946pt,68.1341pt)--(101.946pt,57.0102pt)--(59.7806pt,57.0102pt)--cycle;
\node[anchor=north west,inner sep=0] at (59.7806pt,68.1341pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\BOX{\mathit{p}}\mathit{b} ⊣ \moda{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{197}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](61.4056pt,83.7579pt)--(100.321pt,83.7579pt)--(100.321pt,69.6341pt)--(61.4056pt,69.6341pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](58.2806pt,69.6341pt)--(103.446pt,69.6341pt)--(103.446pt,69.6341pt)--(58.2806pt,69.6341pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](58.2806pt,69.6341pt)--(103.446pt,69.6341pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](158.3709pt,82.1441pt)--(178.5863pt,82.1441pt)--(178.5863pt,75.2741pt)--(158.3709pt,75.2741pt)--cycle;
\node[anchor=north west,inner sep=0] at (158.3709pt,82.1441pt){\savebox{\marxupbox}{{\(\mathit{b} ⊢ \mathit{b}\)}}\immediate\write\boxesfile{198}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](156.8709pt,83.6441pt)--(180.0863pt,83.6441pt)--(180.0863pt,83.6441pt)--(156.8709pt,83.6441pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](156.8709pt,83.6441pt)--(180.0863pt,83.6441pt)--(180.0863pt,83.6441pt)--(156.8709pt,83.6441pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](138.181pt,86.214pt)--(153.8709pt,86.214pt)--(153.8709pt,81.579pt)--(138.181pt,81.579pt)--cycle;
\node[anchor=north west,inner sep=0] at (138.181pt,86.214pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{199}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](156.8709pt,83.6441pt)--(180.0863pt,83.6441pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](152.0959pt,68.1341pt)--(184.8613pt,68.1341pt)--(184.8613pt,57.0102pt)--(152.0959pt,57.0102pt)--cycle;
\node[anchor=north west,inner sep=0] at (152.0959pt,68.1341pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{b} ⊢ \BOX{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{200}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](156.8709pt,83.6441pt)--(180.0863pt,83.6441pt)--(180.0863pt,69.6341pt)--(156.8709pt,69.6341pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](150.5959pt,69.6341pt)--(186.3613pt,69.6341pt)--(186.3613pt,69.6341pt)--(150.5959pt,69.6341pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](111.446pt,74.2641pt)--(147.5959pt,74.2641pt)--(147.5959pt,63.3741pt)--(111.446pt,63.3741pt)--cycle;
\node[anchor=north west,inner sep=0] at (111.446pt,74.2641pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{201}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](150.5959pt,69.6341pt)--(186.3613pt,69.6341pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](107.9114pt,54.0102pt)--(183.3188pt,54.0102pt)--(183.3188pt,42.8863pt)--(107.9114pt,42.8863pt)--cycle;
\node[anchor=north west,inner sep=0] at (107.9114pt,54.0102pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{a}⊸\BOX{\mathit{p}}\mathit{b}, \moda{\mathit{p}}\mathit{a} ⊢ \BOX{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{202}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-58.6567pt,69.6341pt)--(186.3613pt,69.6341pt)--(186.3613pt,55.5102pt)--(-58.6567pt,55.5102pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-58.6567pt,55.5102pt)--(186.3613pt,55.5102pt)--(186.3613pt,55.5102pt)--(-58.6567pt,55.5102pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-75.5467pt,57.9902pt)--(-61.6567pt,57.9902pt)--(-61.6567pt,53.5102pt)--(-75.5467pt,53.5102pt)--cycle;
\node[anchor=north west,inner sep=0] at (-75.5467pt,57.9902pt){\savebox{\marxupbox}{{\rul{let}}}\immediate\write\boxesfile{203}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-58.6567pt,55.5102pt)--(186.3613pt,55.5102pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](109.4114pt,27.2625pt)--(109.4114pt,41.3863pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.7002pt,20.0025pt)--(79.156pt,20.0025pt)--(79.156pt,8.6675pt)--(-12.7002pt,8.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.7002pt,20.0025pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{a} ⊢ (\mathit{a}⊸\BOX{\mathit{p}}\mathit{b})⊸\BOX{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{204}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.2002pt,35.6263pt)--(109.4114pt,35.6263pt)--(109.4114pt,21.5025pt)--(-14.2002pt,21.5025pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.2002pt,21.5025pt)--(109.4114pt,21.5025pt)--(109.4114pt,21.5025pt)--(-14.2002pt,21.5025pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.3802pt,24.0725pt)--(-17.2002pt,24.0725pt)--(-17.2002pt,19.4175pt)--(-32.3802pt,19.4175pt)--cycle;
\node[anchor=north west,inner sep=0] at (-32.3802pt,24.0725pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{205}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.2002pt,21.5025pt)--(109.4114pt,21.5025pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-55.5719pt,5.6675pt)--(55.5719pt,5.6675pt)--(55.5719pt,-5.6675pt)--(-55.5719pt,-5.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-55.5719pt,5.6675pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{a}⊸(\mathit{a}⊸\BOX{\mathit{p}}\mathit{b})⊸\BOX{\mathit{p}}\mathit{b}\)}}\immediate\write\boxesfile{206}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.656pt,21.5025pt)--(80.656pt,21.5025pt)--(80.656pt,7.1675pt)--(-80.656pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.656pt,7.1675pt)--(80.656pt,7.1675pt)--(80.656pt,7.1675pt)--(-80.656pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-98.836pt,9.7375pt)--(-83.656pt,9.7375pt)--(-83.656pt,5.0825pt)--(-98.836pt,5.0825pt)--cycle;
\node[anchor=north west,inner sep=0] at (-98.836pt,9.7375pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{207}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.656pt,7.1675pt)--(80.656pt,7.1675pt);
\end{tikzpicture}}

==> moldy/box_recover_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.6981pt,31.011pt)--(2.9327pt,31.011pt)--(2.9327pt,22.166pt)--(-38.6981pt,22.166pt)--cycle;
\node[anchor=north west,inner sep=0] at (-38.6981pt,31.011pt){\savebox{\marxupbox}{{\(\mathit{ε}:\bar{p}\mathit{p}\convertible{}1\)}}\immediate\write\boxesfile{96}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.1981pt,32.511pt)--(4.4327pt,32.511pt)--(4.4327pt,32.511pt)--(-40.1981pt,32.511pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.1981pt,32.511pt)--(4.4327pt,32.511pt)--(4.4327pt,32.511pt)--(-40.1981pt,32.511pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.1981pt,32.511pt)--(4.4327pt,32.511pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](27.3154pt,45.041pt)--(27.3154pt,45.041pt)--(27.3154pt,32.421pt)--(27.3154pt,32.421pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.8554pt,41.541pt)--(25.8154pt,41.541pt)--(25.8154pt,35.921pt)--(22.8554pt,35.921pt)--cycle;
\node[anchor=north west,inner sep=0] at (22.8554pt,41.541pt){\savebox{\marxupbox}{{\(\mathit{t}\)}}\immediate\write\boxesfile{97}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](27.3154pt,46.541pt)--(27.3154pt,46.541pt)--(27.3154pt,46.541pt)--(27.3154pt,46.541pt)--cycle;
\node[anchor=north west,inner sep=0] at (27.3154pt,46.541pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{98}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.8154pt,48.041pt)--(28.8154pt,48.041pt)--(28.8154pt,48.041pt)--(25.8154pt,48.041pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.8154pt,48.041pt)--(28.8154pt,48.041pt)--(28.8154pt,48.041pt)--(25.8154pt,48.041pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.8154pt,48.041pt)--(28.8154pt,48.041pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](27.3154pt,32.421pt)--(27.3154pt,45.041pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15.9327pt,30.921pt)--(38.6981pt,30.921pt)--(38.6981pt,24.261pt)--(15.9327pt,24.261pt)--cycle;
\node[anchor=north west,inner sep=0] at (15.9327pt,30.921pt){\savebox{\marxupbox}{{\(\mathit{Γ} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{99}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](27.3154pt,45.041pt)--(27.3154pt,45.041pt)--(27.3154pt,32.421pt)--(27.3154pt,32.421pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](14.4327pt,32.421pt)--(40.1981pt,32.421pt)--(40.1981pt,32.421pt)--(14.4327pt,32.421pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](14.4327pt,32.421pt)--(40.1981pt,32.421pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.5693pt,19.166pt)--(15.5693pt,19.166pt)--(15.5693pt,8.5619pt)--(-15.5693pt,8.5619pt)--cycle;
\node[anchor=north west,inner sep=0] at (-15.5693pt,19.166pt){\savebox{\marxupbox}{{\(\moda{\bar{p}\mathit{p}}\mathit{Γ} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{100}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.1981pt,32.511pt)--(40.1981pt,32.511pt)--(40.1981pt,20.666pt)--(-40.1981pt,20.666pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.1981pt,20.666pt)--(40.1981pt,20.666pt)--(40.1981pt,20.666pt)--(-40.1981pt,20.666pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.9781pt,23.236pt)--(-43.1981pt,23.236pt)--(-43.1981pt,18.581pt)--(-64.9781pt,18.581pt)--cycle;
\node[anchor=north west,inner sep=0] at (-64.9781pt,23.236pt){\savebox{\marxupbox}{{\rul{conv}}}\immediate\write\boxesfile{101}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.1981pt,20.666pt)--(40.1981pt,20.666pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-17.6577pt,5.5619pt)--(17.6577pt,5.5619pt)--(17.6577pt,-5.5619pt)--(-17.6577pt,-5.5619pt)--cycle;
\node[anchor=north west,inner sep=0] at (-17.6577pt,5.5619pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{Γ} ⊢ \BOX{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{102}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-17.0693pt,20.666pt)--(17.0693pt,20.666pt)--(17.0693pt,7.0619pt)--(-17.0693pt,7.0619pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.1577pt,7.0619pt)--(19.1577pt,7.0619pt)--(19.1577pt,7.0619pt)--(-19.1577pt,7.0619pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-59.4376pt,12.4319pt)--(-22.1577pt,12.4319pt)--(-22.1577pt,0.767pt)--(-59.4376pt,0.767pt)--cycle;
\node[anchor=north west,inner sep=0] at (-59.4376pt,12.4319pt){\savebox{\marxupbox}{{\(\BOXin{}\)}}\immediate\write\boxesfile{103}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.1577pt,7.0619pt)--(19.1577pt,7.0619pt);
\end{tikzpicture}}

==> moldy/combination_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-59.1368pt,40.3165pt)--(-59.1368pt,40.3165pt)--(-59.1368pt,19.0074pt)--(-59.1368pt,19.0074pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-91.9768pt,33.0969pt)--(-60.6368pt,33.0969pt)--(-60.6368pt,26.227pt)--(-91.9768pt,26.227pt)--cycle;
\node[anchor=north west,inner sep=0] at (-91.9768pt,33.0969pt){\savebox{\marxupbox}{{\(\mathit{handler}\)}}\immediate\write\boxesfile{105}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-59.1368pt,41.8165pt)--(-59.1368pt,41.8165pt)--(-59.1368pt,41.8165pt)--(-59.1368pt,41.8165pt)--cycle;
\node[anchor=north west,inner sep=0] at (-59.1368pt,41.8165pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{106}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-60.6368pt,43.3165pt)--(-57.6368pt,43.3165pt)--(-57.6368pt,43.3165pt)--(-60.6368pt,43.3165pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-60.6368pt,43.3165pt)--(-57.6368pt,43.3165pt)--(-57.6368pt,43.3165pt)--(-60.6368pt,43.3165pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-60.6368pt,43.3165pt)--(-57.6368pt,43.3165pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-59.1368pt,19.0074pt)--(-59.1368pt,40.3165pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-81.0183pt,17.5074pt)--(-37.2552pt,17.5074pt)--(-37.2552pt,6.4975pt)--(-81.0183pt,6.4975pt)--cycle;
\node[anchor=north west,inner sep=0] at (-81.0183pt,17.5074pt){\savebox{\marxupbox}{{\( ⊢ \mathit{A}⊸\BOX{\mathit{p}}1\)}}\immediate\write\boxesfile{107}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-59.1368pt,40.3165pt)--(-59.1368pt,40.3165pt)--(-59.1368pt,19.0074pt)--(-59.1368pt,19.0074pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-82.5183pt,19.0074pt)--(-35.7552pt,19.0074pt)--(-35.7552pt,19.0074pt)--(-82.5183pt,19.0074pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-82.5183pt,19.0074pt)--(-35.7552pt,19.0074pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.3518pt,34.3206pt)--(7.3098pt,34.3206pt)--(7.3098pt,23.7165pt)--(-22.3518pt,23.7165pt)--cycle;
\node[anchor=north west,inner sep=0] at (-22.3518pt,34.3206pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}1 ⊣ \moda{\bar{p}}1\)}}\immediate\write\boxesfile{108}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.8518pt,35.8206pt)--(8.8098pt,35.8206pt)--(8.8098pt,35.8206pt)--(-23.8518pt,35.8206pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.8518pt,35.8206pt)--(8.8098pt,35.8206pt)--(8.8098pt,35.8206pt)--(-23.8518pt,35.8206pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.8518pt,35.8206pt)--(8.8098pt,35.8206pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-24.2552pt,19.1274pt)--(11.2133pt,19.1274pt)--(11.2133pt,6.4625pt)--(-24.2552pt,6.4625pt)--cycle;
\node[anchor=north west,inner sep=0] at (-24.2552pt,19.1274pt){\savebox{\marxupbox}{{\(\BOX{\bar{p}}1 ⊣ \moda{\bar{p}}1\)}}\immediate\write\boxesfile{109}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.8518pt,35.8206pt)--(8.8098pt,35.8206pt)--(8.8098pt,20.6274pt)--(-23.8518pt,20.6274pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.7552pt,20.6274pt)--(12.7133pt,20.6274pt)--(12.7133pt,20.6274pt)--(-27.7552pt,20.6274pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.7552pt,20.6274pt)--(12.7133pt,20.6274pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.8336pt,62.5764pt)--(65.2713pt,62.5764pt)--(65.2713pt,55.8265pt)--(52.8336pt,55.8265pt)--cycle;
\node[anchor=north west,inner sep=0] at (52.8336pt,62.5764pt){\savebox{\marxupbox}{{\(1 ⊣ \)}}\immediate\write\boxesfile{110}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](51.3336pt,64.0764pt)--(66.7713pt,64.0764pt)--(66.7713pt,64.0764pt)--(51.3336pt,64.0764pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](51.3336pt,64.0764pt)--(66.7713pt,64.0764pt)--(66.7713pt,64.0764pt)--(51.3336pt,64.0764pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](51.3336pt,64.0764pt)--(66.7713pt,64.0764pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](89.7452pt,77.4764pt)--(89.7452pt,77.4764pt)--(89.7452pt,63.9864pt)--(89.7452pt,63.9864pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](53.9452pt,73.9764pt)--(88.2452pt,73.9764pt)--(88.2452pt,67.4864pt)--(53.9452pt,67.4864pt)--cycle;
\node[anchor=north west,inner sep=0] at (53.9452pt,73.9764pt){\savebox{\marxupbox}{{\(\mathit{program}\)}}\immediate\write\boxesfile{111}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](89.7452pt,78.9764pt)--(89.7452pt,78.9764pt)--(89.7452pt,78.9764pt)--(89.7452pt,78.9764pt)--cycle;
\node[anchor=north west,inner sep=0] at (89.7452pt,78.9764pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{112}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](88.2452pt,80.4764pt)--(91.2452pt,80.4764pt)--(91.2452pt,80.4764pt)--(88.2452pt,80.4764pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](88.2452pt,80.4764pt)--(91.2452pt,80.4764pt)--(91.2452pt,80.4764pt)--(88.2452pt,80.4764pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](88.2452pt,80.4764pt)--(91.2452pt,80.4764pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](89.7452pt,63.9864pt)--(89.7452pt,77.4764pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](78.2713pt,62.4864pt)--(101.219pt,62.4864pt)--(101.219pt,51.5665pt)--(78.2713pt,51.5665pt)--cycle;
\node[anchor=north west,inner sep=0] at (78.2713pt,62.4864pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{113}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](89.7452pt,77.4764pt)--(89.7452pt,77.4764pt)--(89.7452pt,63.9864pt)--(89.7452pt,63.9864pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](76.7713pt,63.9864pt)--(102.719pt,63.9864pt)--(102.719pt,63.9864pt)--(76.7713pt,63.9864pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](76.7713pt,63.9864pt)--(102.719pt,63.9864pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.7548pt,48.5665pt)--(99.2979pt,48.5665pt)--(99.2979pt,37.5565pt)--(54.7548pt,37.5565pt)--cycle;
\node[anchor=north west,inner sep=0] at (54.7548pt,48.5665pt){\savebox{\marxupbox}{{\( ⊢ 1⊸\BOX{\mathit{p}}\mathit{C}\)}}\immediate\write\boxesfile{114}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](51.3336pt,64.0764pt)--(102.719pt,64.0764pt)--(102.719pt,50.0665pt)--(51.3336pt,50.0665pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](51.3336pt,50.0665pt)--(102.719pt,50.0665pt)--(102.719pt,50.0665pt)--(51.3336pt,50.0665pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33.1537pt,52.6365pt)--(48.3336pt,52.6365pt)--(48.3336pt,47.9815pt)--(33.1537pt,47.9815pt)--cycle;
\node[anchor=north west,inner sep=0] at (33.1537pt,52.6365pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{115}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](51.3336pt,50.0665pt)--(102.719pt,50.0665pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.1898pt,34.5565pt)--(99.8629pt,34.5565pt)--(99.8629pt,21.8915pt)--(54.1898pt,21.8915pt)--cycle;
\node[anchor=north west,inner sep=0] at (54.1898pt,34.5565pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\bar{p}}1⊸\mathit{C}\)}}\immediate\write\boxesfile{116}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](53.2548pt,50.0665pt)--(100.7979pt,50.0665pt)--(100.7979pt,36.0565pt)--(53.2548pt,36.0565pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.6898pt,36.0565pt)--(101.3629pt,36.0565pt)--(101.3629pt,36.0565pt)--(52.6898pt,36.0565pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](16.8098pt,41.3365pt)--(49.6898pt,41.3365pt)--(49.6898pt,29.7615pt)--(16.8098pt,29.7615pt)--cycle;
\node[anchor=north west,inner sep=0] at (16.8098pt,41.3365pt){\savebox{\marxupbox}{{\(\BOXel{}\)}}\immediate\write\boxesfile{117}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.6898pt,36.0565pt)--(101.3629pt,36.0565pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](158.7693pt,48.5665pt)--(178.9848pt,48.5665pt)--(178.9848pt,41.8165pt)--(158.7693pt,41.8165pt)--cycle;
\node[anchor=north west,inner sep=0] at (158.7693pt,48.5665pt){\savebox{\marxupbox}{{\(1 ⊢ 1\)}}\immediate\write\boxesfile{118}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](157.2693pt,50.0665pt)--(180.4848pt,50.0665pt)--(180.4848pt,50.0665pt)--(157.2693pt,50.0665pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](157.2693pt,50.0665pt)--(180.4848pt,50.0665pt)--(180.4848pt,50.0665pt)--(157.2693pt,50.0665pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](138.5794pt,52.6365pt)--(154.2693pt,52.6365pt)--(154.2693pt,48.0015pt)--(138.5794pt,48.0015pt)--cycle;
\node[anchor=north west,inner sep=0] at (138.5794pt,52.6365pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{119}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](157.2693pt,50.0665pt)--(180.4848pt,50.0665pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](151.1428pt,34.5565pt)--(186.6113pt,34.5565pt)--(186.6113pt,21.8915pt)--(151.1428pt,21.8915pt)--cycle;
\node[anchor=north west,inner sep=0] at (151.1428pt,34.5565pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}1 ⊢ \BOX{\bar{p}}1\)}}\immediate\write\boxesfile{120}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](157.2693pt,50.0665pt)--(180.4848pt,50.0665pt)--(180.4848pt,36.0565pt)--(157.2693pt,36.0565pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](149.6428pt,36.0565pt)--(188.1113pt,36.0565pt)--(188.1113pt,36.0565pt)--(149.6428pt,36.0565pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](109.3629pt,42.4265pt)--(146.6428pt,42.4265pt)--(146.6428pt,29.7615pt)--(109.3629pt,29.7615pt)--cycle;
\node[anchor=north west,inner sep=0] at (109.3629pt,42.4265pt){\savebox{\marxupbox}{{\rul{\BOXintro[\bar{p}]}}}\immediate\write\boxesfile{121}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](149.6428pt,36.0565pt)--(188.1113pt,36.0565pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.1898pt,18.8915pt)--(81.0183pt,18.8915pt)--(81.0183pt,8.2875pt)--(54.1898pt,8.2875pt)--cycle;
\node[anchor=north west,inner sep=0] at (54.1898pt,18.8915pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}1 ⊢ \mathit{C}\)}}\immediate\write\boxesfile{122}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.6898pt,36.0565pt)--(188.1113pt,36.0565pt)--(188.1113pt,20.3915pt)--(52.6898pt,20.3915pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.6898pt,20.3915pt)--(188.1113pt,20.3915pt)--(188.1113pt,20.3915pt)--(52.6898pt,20.3915pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](35.3198pt,22.9615pt)--(49.6898pt,22.9615pt)--(49.6898pt,18.3915pt)--(35.3198pt,18.3915pt)--cycle;
\node[anchor=north west,inner sep=0] at (35.3198pt,22.9615pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{123}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.6898pt,20.3915pt)--(188.1113pt,20.3915pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.4877pt,3.4625pt)--(11.4877pt,3.4625pt)--(11.4877pt,-3.4625pt)--(-11.4877pt,-3.4625pt)--cycle;
\node[anchor=north west,inner sep=0] at (-11.4877pt,3.4625pt){\savebox{\marxupbox}{{\(\mathit{Δ} ⊢ \mathit{C}\)}}\immediate\write\boxesfile{124}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-82.5183pt,20.6274pt)--(82.5183pt,20.6274pt)--(82.5183pt,4.9625pt)--(-82.5183pt,4.9625pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-82.5183pt,4.9625pt)--(82.5183pt,4.9625pt)--(82.5183pt,4.9625pt)--(-82.5183pt,4.9625pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-99.4083pt,7.4425pt)--(-85.5183pt,7.4425pt)--(-85.5183pt,2.9625pt)--(-99.4083pt,2.9625pt)--cycle;
\node[anchor=north west,inner sep=0] at (-99.4083pt,7.4425pt){\savebox{\marxupbox}{{\rul{let}}}\immediate\write\boxesfile{125}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-82.5183pt,4.9625pt)--(82.5183pt,4.9625pt);
\end{tikzpicture}}

==> moldy/conv_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-41.1086pt,42.6683pt)--(-16.4813pt,42.6683pt)--(-16.4813pt,33.9806pt)--(-41.1086pt,33.9806pt)--cycle;
\node[anchor=north west,inner sep=0] at (-41.1086pt,42.6683pt){\savebox{\marxupbox}{{\(\moda{\mathnormal{p}}\mathnormal{a} ⊣ \moda{\mathnormal{p}}\mathnormal{a}\)}}\immediate\write\boxesfile{134}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.9813pt,42.1683pt)--(-11.9813pt,42.1683pt)--(-11.9813pt,42.1683pt)--(-11.9813pt,42.1683pt)--cycle;
\node[anchor=north west,inner sep=0] at (-11.9813pt,42.1683pt){\savebox{\marxupbox}{{\(\)}}\immediate\write\boxesfile{135}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.6086pt,42.1683pt)--(-45.6086pt,42.1683pt)--(-45.6086pt,42.1683pt)--(-45.6086pt,42.1683pt)--cycle;
\node[anchor=north west,inner sep=0] at (-45.6086pt,42.1683pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{136}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-42.6086pt,44.1683pt)--(-14.9813pt,44.1683pt)--(-14.9813pt,44.1683pt)--(-42.6086pt,44.1683pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-42.6086pt,44.1683pt)--(-14.9813pt,44.1683pt)--(-14.9813pt,44.1683pt)--(-42.6086pt,44.1683pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-42.6086pt,44.1683pt)--(-14.9813pt,44.1683pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.9783pt,30.9806pt)--(-16.6116pt,30.9806pt)--(-16.6116pt,22.293pt)--(-40.9783pt,22.293pt)--cycle;
\node[anchor=north west,inner sep=0] at (-40.9783pt,30.9806pt){\savebox{\marxupbox}{{\(\moda{\mathnormal{p}}\mathnormal{a} ⊣ \moda{\mathnormal{q}}\mathnormal{a}\)}}\immediate\write\boxesfile{137}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.9813pt,30.4806pt)--(-11.9813pt,30.4806pt)--(-11.9813pt,30.4806pt)--(-11.9813pt,30.4806pt)--cycle;
\node[anchor=north west,inner sep=0] at (-11.9813pt,30.4806pt){\savebox{\marxupbox}{{\(\)}}\immediate\write\boxesfile{138}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.6086pt,30.4806pt)--(-45.6086pt,30.4806pt)--(-45.6086pt,30.4806pt)--(-45.6086pt,30.4806pt)--cycle;
\node[anchor=north west,inner sep=0] at (-45.6086pt,30.4806pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{139}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-42.6086pt,46.3426pt)--(-14.9813pt,46.3426pt)--(-14.9813pt,32.4806pt)--(-42.6086pt,32.4806pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-42.6086pt,32.4806pt)--(-14.9813pt,32.4806pt)--(-14.9813pt,32.4806pt)--(-42.6086pt,32.4806pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-42.6086pt,32.4806pt)--(-14.9813pt,32.4806pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.9437pt,19.293pt)--(-13.6463pt,19.293pt)--(-13.6463pt,8.431pt)--(-43.9437pt,8.431pt)--cycle;
\node[anchor=north west,inner sep=0] at (-43.9437pt,19.293pt){\savebox{\marxupbox}{{\(\BOX{\mathnormal{p}}\mathnormal{a} ⊣ \moda{\mathnormal{q}}\mathnormal{a}\)}}\immediate\write\boxesfile{140}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-9.1463pt,18.793pt)--(-9.1463pt,18.793pt)--(-9.1463pt,18.793pt)--(-9.1463pt,18.793pt)--cycle;
\node[anchor=north west,inner sep=0] at (-9.1463pt,18.793pt){\savebox{\marxupbox}{{\(\)}}\immediate\write\boxesfile{141}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-48.4437pt,18.793pt)--(-48.4437pt,18.793pt)--(-48.4437pt,18.793pt)--(-48.4437pt,18.793pt)--cycle;
\node[anchor=north west,inner sep=0] at (-48.4437pt,18.793pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{142}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-42.4783pt,34.6549pt)--(-15.1116pt,34.6549pt)--(-15.1116pt,20.793pt)--(-42.4783pt,20.793pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.4437pt,20.793pt)--(-12.1463pt,20.793pt)--(-12.1463pt,20.793pt)--(-45.4437pt,20.793pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.4437pt,20.793pt)--(-12.1463pt,20.793pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](20.0467pt,28.9889pt)--(38.0247pt,28.9889pt)--(38.0247pt,24.4665pt)--(20.0467pt,24.4665pt)--cycle;
\node[anchor=north west,inner sep=0] at (20.0467pt,28.9889pt){\savebox{\marxupbox}{{\(\mathnormal{a} ⊢ \mathnormal{a}\)}}\immediate\write\boxesfile{143}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](42.5247pt,28.4889pt)--(42.5247pt,28.4889pt)--(42.5247pt,28.4889pt)--(42.5247pt,28.4889pt)--cycle;
\node[anchor=north west,inner sep=0] at (42.5247pt,28.4889pt){\savebox{\marxupbox}{{\(\)}}\immediate\write\boxesfile{144}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1.6417pt,32.8728pt)--(15.5467pt,32.8728pt)--(15.5467pt,28.3764pt)--(1.6417pt,28.3764pt)--cycle;
\node[anchor=north west,inner sep=0] at (1.6417pt,32.8728pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{145}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.5467pt,30.4889pt)--(39.5247pt,30.4889pt)--(39.5247pt,30.4889pt)--(18.5467pt,30.4889pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.5467pt,30.4889pt)--(39.5247pt,30.4889pt)--(39.5247pt,30.4889pt)--(18.5467pt,30.4889pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.5467pt,30.4889pt)--(39.5247pt,30.4889pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](14.1277pt,18.8705pt)--(43.9437pt,18.8705pt)--(43.9437pt,8.431pt)--(14.1277pt,8.431pt)--cycle;
\node[anchor=north west,inner sep=0] at (14.1277pt,18.8705pt){\savebox{\marxupbox}{{\(\moda{\mathnormal{q}}\mathnormal{a} ⊢ \BOX{\mathnormal{q}}\mathnormal{a}\)}}\immediate\write\boxesfile{146}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](48.4437pt,18.3705pt)--(48.4437pt,18.3705pt)--(48.4437pt,18.3705pt)--(48.4437pt,18.3705pt)--cycle;
\node[anchor=north west,inner sep=0] at (48.4437pt,18.3705pt){\savebox{\marxupbox}{{\(\)}}\immediate\write\boxesfile{147}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.8537pt,24.4854pt)--(9.6277pt,24.4854pt)--(9.6277pt,14.069pt)--(0.8537pt,14.069pt)--cycle;
\node[anchor=north west,inner sep=0] at (0.8537pt,24.4854pt){\savebox{\marxupbox}{{\rul{\BOX{\mathnormal{q}}}}}\immediate\write\boxesfile{148}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.5467pt,34.2324pt)--(39.5247pt,34.2324pt)--(39.5247pt,20.3705pt)--(18.5467pt,20.3705pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.6277pt,20.3705pt)--(45.4437pt,20.3705pt)--(45.4437pt,20.3705pt)--(12.6277pt,20.3705pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.6277pt,20.3705pt)--(45.4437pt,20.3705pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.8707pt,5.431pt)--(23.8707pt,5.431pt)--(23.8707pt,-5.431pt)--(-23.8707pt,-5.431pt)--cycle;
\node[anchor=north west,inner sep=0] at (-23.8707pt,5.431pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathnormal{p}}\mathnormal{a}⊸\BOX{\mathnormal{q}}\mathnormal{a}\)}}\immediate\write\boxesfile{149}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](48.4437pt,4.931pt)--(48.4437pt,4.931pt)--(48.4437pt,4.931pt)--(48.4437pt,4.931pt)--cycle;
\node[anchor=north west,inner sep=0] at (48.4437pt,4.931pt){\savebox{\marxupbox}{{\(\)}}\immediate\write\boxesfile{150}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.7187pt,9.3149pt)--(-48.4437pt,9.3149pt)--(-48.4437pt,4.8185pt)--(-61.7187pt,4.8185pt)--cycle;
\node[anchor=north west,inner sep=0] at (-61.7187pt,9.3149pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{151}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.4437pt,20.793pt)--(45.4437pt,20.793pt)--(45.4437pt,6.931pt)--(-45.4437pt,6.931pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.4437pt,6.931pt)--(45.4437pt,6.931pt)--(45.4437pt,6.931pt)--(-45.4437pt,6.931pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.4437pt,6.931pt)--(45.4437pt,6.931pt);
\end{tikzpicture}}

==> moldy/conv_principle_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-78.2404pt,43.1327pt)--(-41.8195pt,43.1327pt)--(-41.8195pt,35.2927pt)--(-78.2404pt,35.2927pt)--cycle;
\node[anchor=north west,inner sep=0] at (-78.2404pt,43.1327pt){\savebox{\marxupbox}{{\(\mathit{φ}:\mathit{p}\convertible{}\mathit{q}\)}}\immediate\write\boxesfile{395}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.7404pt,44.6327pt)--(-40.3195pt,44.6327pt)--(-40.3195pt,44.6327pt)--(-79.7404pt,44.6327pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.7404pt,44.6327pt)--(-40.3195pt,44.6327pt)--(-40.3195pt,44.6327pt)--(-79.7404pt,44.6327pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.7404pt,44.6327pt)--(-40.3195pt,44.6327pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.8195pt,44.2516pt)--(-0.0842pt,44.2516pt)--(-0.0842pt,34.9177pt)--(-28.8195pt,34.9177pt)--cycle;
\node[anchor=north west,inner sep=0] at (-28.8195pt,44.2516pt){\savebox{\marxupbox}{{\(\moda{\mathit{q}}\mathit{A} ⊣ \moda{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{396}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30.3195pt,45.7516pt)--(1.4158pt,45.7516pt)--(1.4158pt,45.7516pt)--(-30.3195pt,45.7516pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30.3195pt,45.7516pt)--(1.4158pt,45.7516pt)--(1.4158pt,45.7516pt)--(-30.3195pt,45.7516pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30.3195pt,45.7516pt)--(1.4158pt,45.7516pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-56.9354pt,31.9177pt)--(-28.2pt,31.9177pt)--(-28.2pt,22.5839pt)--(-56.9354pt,22.5839pt)--cycle;
\node[anchor=north west,inner sep=0] at (-56.9354pt,31.9177pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A} ⊣ \moda{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{397}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.7404pt,45.7516pt)--(1.4158pt,45.7516pt)--(1.4158pt,33.4177pt)--(-79.7404pt,33.4177pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.7404pt,33.4177pt)--(1.4158pt,33.4177pt)--(1.4158pt,33.4177pt)--(-79.7404pt,33.4177pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.7404pt,33.4177pt)--(1.4158pt,33.4177pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-60.0604pt,19.5839pt)--(-25.075pt,19.5839pt)--(-25.075pt,8.46pt)--(-60.0604pt,8.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (-60.0604pt,19.5839pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{A} ⊣ \moda{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{398}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-58.4354pt,33.4177pt)--(-26.7pt,33.4177pt)--(-26.7pt,21.0839pt)--(-58.4354pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.5604pt,21.0839pt)--(-23.575pt,21.0839pt)--(-23.575pt,21.0839pt)--(-61.5604pt,21.0839pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.5604pt,21.0839pt)--(-23.575pt,21.0839pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.35pt,31.7138pt)--(53.7854pt,31.7138pt)--(53.7854pt,25.0538pt)--(31.35pt,25.0538pt)--cycle;
\node[anchor=north west,inner sep=0] at (31.35pt,31.7138pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{399}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.85pt,33.2138pt)--(55.2854pt,33.2138pt)--(55.2854pt,33.2138pt)--(29.85pt,33.2138pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.85pt,33.2138pt)--(55.2854pt,33.2138pt)--(55.2854pt,33.2138pt)--(29.85pt,33.2138pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](11.16pt,35.7838pt)--(26.85pt,35.7838pt)--(26.85pt,31.1488pt)--(11.16pt,31.1488pt)--cycle;
\node[anchor=north west,inner sep=0] at (11.16pt,35.7838pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{400}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.85pt,33.2138pt)--(55.2854pt,33.2138pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.075pt,19.5839pt)--(60.0604pt,19.5839pt)--(60.0604pt,8.46pt)--(25.075pt,8.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (25.075pt,19.5839pt){\savebox{\marxupbox}{{\(\moda{\mathit{q}}\mathit{A} ⊢ \BOX{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{401}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.85pt,33.2138pt)--(55.2854pt,33.2138pt)--(55.2854pt,21.0839pt)--(29.85pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,21.0839pt)--(61.5604pt,21.0839pt)--(61.5604pt,21.0839pt)--(23.575pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.575pt,25.7139pt)--(20.575pt,25.7139pt)--(20.575pt,14.8239pt)--(-15.575pt,14.8239pt)--cycle;
\node[anchor=north west,inner sep=0] at (-15.575pt,25.7139pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{q}]}}}\immediate\write\boxesfile{402}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,21.0839pt)--(61.5604pt,21.0839pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.1365pt,5.46pt)--(27.1365pt,5.46pt)--(27.1365pt,-5.46pt)--(-27.1365pt,-5.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (-27.1365pt,5.46pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{A}⊸\BOX{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{403}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.5604pt,21.0839pt)--(61.5604pt,21.0839pt)--(61.5604pt,6.96pt)--(-61.5604pt,6.96pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.5604pt,6.96pt)--(61.5604pt,6.96pt)--(61.5604pt,6.96pt)--(-61.5604pt,6.96pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.7404pt,9.53pt)--(-64.5604pt,9.53pt)--(-64.5604pt,4.875pt)--(-79.7404pt,4.875pt)--cycle;
\node[anchor=north west,inner sep=0] at (-79.7404pt,9.53pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{404}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.5604pt,6.96pt)--(61.5604pt,6.96pt);
\end{tikzpicture}}

==> moldy/conv_principle_term.tex <==
\lam{\TBOX{\mathit{p}}{\pconv{\mathit{φ}}{\mathit{x}}}}{\TBOX{\mathit{q}}{\mathit{x}}}

==> moldy/conv_principle_type.tex <==
\BOX{\mathit{p}}\mathit{A}⊸\BOX{\mathit{q}}\mathit{A}\text{, ~if~}\mathit{φ} : \mathit{p}\convertible{}\mathit{q}

==> moldy/costate_example_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-135.8086pt,49.4314pt)--(-92.0979pt,49.4314pt)--(-92.0979pt,40.8015pt)--(-135.8086pt,40.8015pt)--cycle;
\node[anchor=north west,inner sep=0] at (-135.8086pt,49.4314pt){\savebox{\marxupbox}{{\(\mathit{δ}:\bar{p}\convertible{}\bar{p}\bar{p}\)}}\immediate\write\boxesfile{237}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-137.3086pt,50.9314pt)--(-90.5979pt,50.9314pt)--(-90.5979pt,50.9314pt)--(-137.3086pt,50.9314pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-137.3086pt,50.9314pt)--(-90.5979pt,50.9314pt)--(-90.5979pt,50.9314pt)--(-137.3086pt,50.9314pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-137.3086pt,50.9314pt)--(-90.5979pt,50.9314pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.0979pt,51.0305pt)--(-38.99pt,51.0305pt)--(-38.99pt,40.4265pt)--(-79.0979pt,40.4265pt)--cycle;
\node[anchor=north west,inner sep=0] at (-79.0979pt,51.0305pt){\savebox{\marxupbox}{{\(\moda{\bar{p}\bar{p}}1 ⊣ \moda{\bar{p}\bar{p}}1\)}}\immediate\write\boxesfile{238}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.5979pt,52.5305pt)--(-37.49pt,52.5305pt)--(-37.49pt,52.5305pt)--(-80.5979pt,52.5305pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.5979pt,52.5305pt)--(-37.49pt,52.5305pt)--(-37.49pt,52.5305pt)--(-80.5979pt,52.5305pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.5979pt,52.5305pt)--(-37.49pt,52.5305pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-73.8747pt,35.6015pt)--(-38.99pt,35.6015pt)--(-38.99pt,24.9974pt)--(-73.8747pt,24.9974pt)--cycle;
\node[anchor=north west,inner sep=0] at (-73.8747pt,35.6015pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}1 ⊣ \moda{\bar{p}\bar{p}}1\)}}\immediate\write\boxesfile{239}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-137.3086pt,52.5305pt)--(-37.49pt,52.5305pt)--(-37.49pt,37.1015pt)--(-137.3086pt,37.1015pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-137.3086pt,37.1015pt)--(-37.49pt,37.1015pt)--(-37.49pt,37.1015pt)--(-137.3086pt,37.1015pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-137.3086pt,37.1015pt)--(-37.49pt,37.1015pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-76.7782pt,21.9974pt)--(-36.0865pt,21.9974pt)--(-36.0865pt,9.3325pt)--(-76.7782pt,9.3325pt)--cycle;
\node[anchor=north west,inner sep=0] at (-76.7782pt,21.9974pt){\savebox{\marxupbox}{{\(\BOX{\bar{p}}1 ⊣ \moda{\bar{p}\bar{p}}1\)}}\immediate\write\boxesfile{240}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-75.3747pt,37.1015pt)--(-37.49pt,37.1015pt)--(-37.49pt,23.4974pt)--(-75.3747pt,23.4974pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-78.2782pt,23.4974pt)--(-34.5865pt,23.4974pt)--(-34.5865pt,23.4974pt)--(-78.2782pt,23.4974pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-78.2782pt,23.4974pt)--(-34.5865pt,23.4974pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3.6966pt,68.8405pt)--(3.6966pt,68.8405pt)--(3.6966pt,52.7664pt)--(3.6966pt,52.7664pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.2034pt,64.5835pt)--(2.1966pt,64.5835pt)--(2.1966pt,57.0235pt)--(-20.2034pt,57.0235pt)--cycle;
\node[anchor=north west,inner sep=0] at (-20.2034pt,64.5835pt){\savebox{\marxupbox}{{\(\mathit{coput}\)}}\immediate\write\boxesfile{241}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](2.1966pt,70.3405pt)--(2.1966pt,70.3405pt)--(2.1966pt,70.3405pt)--(2.1966pt,70.3405pt)--cycle;
\node[anchor=north west,inner sep=0] at (2.1966pt,70.3405pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{242}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.6966pt,71.8405pt)--(3.6966pt,71.8405pt)--(3.6966pt,71.8405pt)--(0.6966pt,71.8405pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.6966pt,71.8405pt)--(3.6966pt,71.8405pt)--(3.6966pt,71.8405pt)--(0.6966pt,71.8405pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.6966pt,71.8405pt)--(3.6966pt,71.8405pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](3.6966pt,52.7664pt)--(3.6966pt,68.8405pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.62pt,51.2664pt)--(35.3831pt,51.2664pt)--(35.3831pt,38.6015pt)--(-10.62pt,38.6015pt)--cycle;
\node[anchor=north west,inner sep=0] at (-10.62pt,51.2664pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\bar{p}}\mathit{ℕ}⊸1\)}}\immediate\write\boxesfile{243}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3.6966pt,68.8405pt)--(3.6966pt,68.8405pt)--(3.6966pt,52.7664pt)--(3.6966pt,52.7664pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-29.49pt,52.7664pt)--(36.8831pt,52.7664pt)--(36.8831pt,52.7664pt)--(-29.49pt,52.7664pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-29.49pt,52.7664pt)--(36.8831pt,52.7664pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](49.4131pt,95.6395pt)--(49.4131pt,95.6395pt)--(49.4131pt,78.5405pt)--(49.4131pt,78.5405pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](35.6931pt,90.36pt)--(47.9131pt,90.36pt)--(47.9131pt,83.82pt)--(35.6931pt,83.82pt)--cycle;
\node[anchor=north west,inner sep=0] at (35.6931pt,90.36pt){\savebox{\marxupbox}{{\(\mathit{inc}\)}}\immediate\write\boxesfile{244}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](49.4131pt,97.1395pt)--(49.4131pt,97.1395pt)--(49.4131pt,97.1395pt)--(49.4131pt,97.1395pt)--cycle;
\node[anchor=north west,inner sep=0] at (49.4131pt,97.1395pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{245}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](47.9131pt,98.6395pt)--(50.9131pt,98.6395pt)--(50.9131pt,98.6395pt)--(47.9131pt,98.6395pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](47.9131pt,98.6395pt)--(50.9131pt,98.6395pt)--(50.9131pt,98.6395pt)--(47.9131pt,98.6395pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](47.9131pt,98.6395pt)--(50.9131pt,98.6395pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](49.4131pt,78.5405pt)--(49.4131pt,95.6395pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.5665pt,77.0405pt)--(68.2596pt,77.0405pt)--(68.2596pt,70.2855pt)--(30.5665pt,70.2855pt)--cycle;
\node[anchor=north west,inner sep=0] at (30.5665pt,77.0405pt){\savebox{\marxupbox}{{\( ⊢ \mathit{ℕ}⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{246}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](49.4131pt,95.6395pt)--(49.4131pt,95.6395pt)--(49.4131pt,78.5405pt)--(49.4131pt,78.5405pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.0665pt,78.5405pt)--(69.7596pt,78.5405pt)--(69.7596pt,78.5405pt)--(29.0665pt,78.5405pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.0665pt,78.5405pt)--(69.7596pt,78.5405pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](119.6311pt,110.1995pt)--(119.6311pt,110.1995pt)--(119.6311pt,95.6395pt)--(119.6311pt,95.6395pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](96.8912pt,106.6995pt)--(118.1311pt,106.6995pt)--(118.1311pt,99.1395pt)--(96.8912pt,99.1395pt)--cycle;
\node[anchor=north west,inner sep=0] at (96.8912pt,106.6995pt){\savebox{\marxupbox}{{\(\mathit{coget}\)}}\immediate\write\boxesfile{247}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](119.6311pt,111.6995pt)--(119.6311pt,111.6995pt)--(119.6311pt,111.6995pt)--(119.6311pt,111.6995pt)--cycle;
\node[anchor=north west,inner sep=0] at (119.6311pt,111.6995pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{248}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](118.1311pt,113.1995pt)--(121.1311pt,113.1995pt)--(121.1311pt,113.1995pt)--(118.1311pt,113.1995pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](118.1311pt,113.1995pt)--(121.1311pt,113.1995pt)--(121.1311pt,113.1995pt)--(118.1311pt,113.1995pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](118.1311pt,113.1995pt)--(121.1311pt,113.1995pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](119.6311pt,95.6395pt)--(119.6311pt,110.1995pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](96.6296pt,94.1395pt)--(142.6327pt,94.1395pt)--(142.6327pt,81.4746pt)--(96.6296pt,81.4746pt)--cycle;
\node[anchor=north west,inner sep=0] at (96.6296pt,94.1395pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\bar{p}}1⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{249}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](119.6311pt,110.1995pt)--(119.6311pt,110.1995pt)--(119.6311pt,95.6395pt)--(119.6311pt,95.6395pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](95.1296pt,95.6395pt)--(144.1327pt,95.6395pt)--(144.1327pt,95.6395pt)--(95.1296pt,95.6395pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](95.1296pt,95.6395pt)--(144.1327pt,95.6395pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](201.5391pt,103.8895pt)--(221.7546pt,103.8895pt)--(221.7546pt,97.1395pt)--(201.5391pt,97.1395pt)--cycle;
\node[anchor=north west,inner sep=0] at (201.5391pt,103.8895pt){\savebox{\marxupbox}{{\(1 ⊢ 1\)}}\immediate\write\boxesfile{250}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](200.0391pt,105.3895pt)--(223.2546pt,105.3895pt)--(223.2546pt,105.3895pt)--(200.0391pt,105.3895pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](200.0391pt,105.3895pt)--(223.2546pt,105.3895pt)--(223.2546pt,105.3895pt)--(200.0391pt,105.3895pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](181.3492pt,107.9595pt)--(197.0391pt,107.9595pt)--(197.0391pt,103.3245pt)--(181.3492pt,103.3245pt)--cycle;
\node[anchor=north west,inner sep=0] at (181.3492pt,107.9595pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{251}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](200.0391pt,105.3895pt)--(223.2546pt,105.3895pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](193.9126pt,94.1395pt)--(229.3811pt,94.1395pt)--(229.3811pt,81.4746pt)--(193.9126pt,81.4746pt)--cycle;
\node[anchor=north west,inner sep=0] at (193.9126pt,94.1395pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}1 ⊢ \BOX{\bar{p}}1\)}}\immediate\write\boxesfile{252}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](200.0391pt,105.3895pt)--(223.2546pt,105.3895pt)--(223.2546pt,95.6395pt)--(200.0391pt,95.6395pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](192.4126pt,95.6395pt)--(230.8811pt,95.6395pt)--(230.8811pt,95.6395pt)--(192.4126pt,95.6395pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](152.1327pt,102.0095pt)--(189.4126pt,102.0095pt)--(189.4126pt,89.3445pt)--(152.1327pt,89.3445pt)--cycle;
\node[anchor=north west,inner sep=0] at (152.1327pt,102.0095pt){\savebox{\marxupbox}{{\rul{\BOXintro[\bar{p}]}}}\immediate\write\boxesfile{253}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](192.4126pt,95.6395pt)--(230.8811pt,95.6395pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](96.6296pt,78.4746pt)--(123.7881pt,78.4746pt)--(123.7881pt,67.8705pt)--(96.6296pt,67.8705pt)--cycle;
\node[anchor=north west,inner sep=0] at (96.6296pt,78.4746pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}1 ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{254}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](95.1296pt,95.6395pt)--(230.8811pt,95.6395pt)--(230.8811pt,79.9746pt)--(95.1296pt,79.9746pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](95.1296pt,79.9746pt)--(230.8811pt,79.9746pt)--(230.8811pt,79.9746pt)--(95.1296pt,79.9746pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](77.7596pt,82.5446pt)--(92.1296pt,82.5446pt)--(92.1296pt,77.9746pt)--(77.7596pt,77.9746pt)--cycle;
\node[anchor=north west,inner sep=0] at (77.7596pt,82.5446pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{255}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](95.1296pt,79.9746pt)--(230.8811pt,79.9746pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](94.5396pt,64.8705pt)--(121.6981pt,64.8705pt)--(121.6981pt,54.2664pt)--(94.5396pt,54.2664pt)--cycle;
\node[anchor=north west,inner sep=0] at (94.5396pt,64.8705pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}1 ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{256}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.0665pt,79.9746pt)--(125.2881pt,79.9746pt)--(125.2881pt,66.3705pt)--(29.0665pt,66.3705pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.0665pt,66.3705pt)--(125.2881pt,66.3705pt)--(125.2881pt,66.3705pt)--(29.0665pt,66.3705pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](11.6966pt,68.9405pt)--(26.0665pt,68.9405pt)--(26.0665pt,64.3705pt)--(11.6966pt,64.3705pt)--cycle;
\node[anchor=north west,inner sep=0] at (11.6966pt,68.9405pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{257}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.0665pt,66.3705pt)--(125.2881pt,66.3705pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](86.663pt,51.2664pt)--(129.5747pt,51.2664pt)--(129.5747pt,38.6015pt)--(86.663pt,38.6015pt)--cycle;
\node[anchor=north west,inner sep=0] at (86.663pt,51.2664pt){\savebox{\marxupbox}{{\(\moda{\bar{p}\bar{p}}1 ⊢ \BOX{\bar{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{258}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](93.0396pt,66.3705pt)--(123.1981pt,66.3705pt)--(123.1981pt,52.7664pt)--(93.0396pt,52.7664pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](85.163pt,52.7664pt)--(131.0747pt,52.7664pt)--(131.0747pt,52.7664pt)--(85.163pt,52.7664pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.8831pt,59.1364pt)--(82.163pt,59.1364pt)--(82.163pt,46.4715pt)--(44.8831pt,46.4715pt)--cycle;
\node[anchor=north west,inner sep=0] at (44.8831pt,59.1364pt){\savebox{\marxupbox}{{\rul{\BOXintro[\bar{p}]}}}\immediate\write\boxesfile{259}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](85.163pt,52.7664pt)--(131.0747pt,52.7664pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.3965pt,35.6015pt)--(74.5582pt,35.6015pt)--(74.5582pt,24.9974pt)--(44.3965pt,24.9974pt)--cycle;
\node[anchor=north west,inner sep=0] at (44.3965pt,35.6015pt){\savebox{\marxupbox}{{\(\moda{\bar{p}\bar{p}}1 ⊢ 1\)}}\immediate\write\boxesfile{260}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.12pt,52.7664pt)--(131.0747pt,52.7664pt)--(131.0747pt,37.1015pt)--(-12.12pt,37.1015pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.12pt,37.1015pt)--(131.0747pt,37.1015pt)--(131.0747pt,37.1015pt)--(-12.12pt,37.1015pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-29.49pt,39.6715pt)--(-15.12pt,39.6715pt)--(-15.12pt,35.1015pt)--(-29.49pt,35.1015pt)--cycle;
\node[anchor=north west,inner sep=0] at (-29.49pt,39.6715pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{261}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.12pt,37.1015pt)--(131.0747pt,37.1015pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](140.5747pt,34.2174pt)--(153.0124pt,34.2174pt)--(153.0124pt,27.4674pt)--(140.5747pt,27.4674pt)--cycle;
\node[anchor=north west,inner sep=0] at (140.5747pt,34.2174pt){\savebox{\marxupbox}{{\(1 ⊣ \)}}\immediate\write\boxesfile{262}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](139.0747pt,35.7174pt)--(154.5124pt,35.7174pt)--(154.5124pt,35.7174pt)--(139.0747pt,35.7174pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](139.0747pt,35.7174pt)--(154.5124pt,35.7174pt)--(154.5124pt,35.7174pt)--(139.0747pt,35.7174pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](139.0747pt,35.7174pt)--(154.5124pt,35.7174pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](173.3412pt,55.2364pt)--(173.3412pt,55.2364pt)--(173.3412pt,35.6674pt)--(173.3412pt,35.6674pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](161.8412pt,48.8269pt)--(171.8412pt,48.8269pt)--(171.8412pt,42.0769pt)--(161.8412pt,42.0769pt)--cycle;
\node[anchor=north west,inner sep=0] at (161.8412pt,48.8269pt){\savebox{\marxupbox}{{\(42\)}}\immediate\write\boxesfile{263}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](173.3412pt,56.7364pt)--(173.3412pt,56.7364pt)--(173.3412pt,56.7364pt)--(173.3412pt,56.7364pt)--cycle;
\node[anchor=north west,inner sep=0] at (173.3412pt,56.7364pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{264}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](171.8412pt,58.2364pt)--(174.8412pt,58.2364pt)--(174.8412pt,58.2364pt)--(171.8412pt,58.2364pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](171.8412pt,58.2364pt)--(174.8412pt,58.2364pt)--(174.8412pt,58.2364pt)--(171.8412pt,58.2364pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](171.8412pt,58.2364pt)--(174.8412pt,58.2364pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](173.3412pt,35.6674pt)--(173.3412pt,55.2364pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](166.0124pt,34.1674pt)--(180.6701pt,34.1674pt)--(180.6701pt,27.4124pt)--(166.0124pt,27.4124pt)--cycle;
\node[anchor=north west,inner sep=0] at (166.0124pt,34.1674pt){\savebox{\marxupbox}{{\( ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{265}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](173.3412pt,55.2364pt)--(173.3412pt,55.2364pt)--(173.3412pt,35.6674pt)--(173.3412pt,35.6674pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](164.5124pt,35.6674pt)--(182.1701pt,35.6674pt)--(182.1701pt,35.6674pt)--(164.5124pt,35.6674pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](164.5124pt,35.6674pt)--(182.1701pt,35.6674pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.3965pt,21.7615pt)--(76.7782pt,21.7615pt)--(76.7782pt,11.1575pt)--(44.3965pt,11.1575pt)--cycle;
\node[anchor=north west,inner sep=0] at (44.3965pt,21.7615pt){\savebox{\marxupbox}{{\(\moda{\bar{p}\bar{p}}1 ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{266}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](42.8965pt,37.1015pt)--(182.1701pt,37.1015pt)--(182.1701pt,23.2615pt)--(42.8965pt,23.2615pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](42.8965pt,23.2615pt)--(182.1701pt,23.2615pt)--(182.1701pt,23.2615pt)--(42.8965pt,23.2615pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26.0065pt,25.7415pt)--(39.8965pt,25.7415pt)--(39.8965pt,21.2615pt)--(26.0065pt,21.2615pt)--cycle;
\node[anchor=north west,inner sep=0] at (26.0065pt,25.7415pt){\savebox{\marxupbox}{{\rul{let}}}\immediate\write\boxesfile{267}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](42.8965pt,23.2615pt)--(182.1701pt,23.2615pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.0015pt,6.3325pt)--(23.0015pt,6.3325pt)--(23.0015pt,-6.3325pt)--(-23.0015pt,-6.3325pt)--cycle;
\node[anchor=north west,inner sep=0] at (-23.0015pt,6.3325pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\bar{p}}1⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{268}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-78.2782pt,23.4974pt)--(78.2782pt,23.4974pt)--(78.2782pt,7.8325pt)--(-78.2782pt,7.8325pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-78.2782pt,7.8325pt)--(78.2782pt,7.8325pt)--(78.2782pt,7.8325pt)--(-78.2782pt,7.8325pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-96.4581pt,10.4025pt)--(-81.2782pt,10.4025pt)--(-81.2782pt,5.7475pt)--(-96.4581pt,5.7475pt)--cycle;
\node[anchor=north west,inner sep=0] at (-96.4581pt,10.4025pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{269}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-78.2782pt,7.8325pt)--(78.2782pt,7.8325pt);
\end{tikzpicture}}

==> moldy/distr_l_1_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.5127pt,31.8488pt)--(-7.925pt,31.8488pt)--(-7.925pt,22.515pt)--(-23.5127pt,22.515pt)--cycle;
\node[anchor=north west,inner sep=0] at (-23.5127pt,31.8488pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}1 ⊣ \)}}\immediate\write\boxesfile{420}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.0127pt,33.3488pt)--(-6.425pt,33.3488pt)--(-6.425pt,33.3488pt)--(-25.0127pt,33.3488pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.0127pt,33.3488pt)--(-6.425pt,33.3488pt)--(-6.425pt,33.3488pt)--(-25.0127pt,33.3488pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3.425pt,38.4238pt)--(17.811pt,38.4238pt)--(17.811pt,29.2888pt)--(-3.425pt,29.2888pt)--cycle;
\node[anchor=north west,inner sep=0] at (-3.425pt,38.4238pt){\savebox{\marxupbox}{{\(\codistributes{\mathit{p}}\)}}\immediate\write\boxesfile{421}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.0127pt,33.3488pt)--(-6.425pt,33.3488pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-26.6377pt,19.515pt)--(-4.8pt,19.515pt)--(-4.8pt,8.505pt)--(-26.6377pt,8.505pt)--cycle;
\node[anchor=north west,inner sep=0] at (-26.6377pt,19.515pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}1 ⊣ \)}}\immediate\write\boxesfile{422}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.0127pt,33.3488pt)--(-6.425pt,33.3488pt)--(-6.425pt,21.015pt)--(-25.0127pt,21.015pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.1377pt,21.015pt)--(-3.3pt,21.015pt)--(-3.3pt,21.015pt)--(-28.1377pt,21.015pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.1377pt,21.015pt)--(-3.3pt,21.015pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](14.2pt,19.515pt)--(26.6377pt,19.515pt)--(26.6377pt,12.765pt)--(14.2pt,12.765pt)--cycle;
\node[anchor=north west,inner sep=0] at (14.2pt,19.515pt){\savebox{\marxupbox}{{\( ⊢ 1\)}}\immediate\write\boxesfile{423}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.7pt,21.015pt)--(28.1377pt,21.015pt)--(28.1377pt,21.015pt)--(12.7pt,21.015pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.7pt,21.015pt)--(28.1377pt,21.015pt)--(28.1377pt,21.015pt)--(12.7pt,21.015pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4.7pt,25.765pt)--(9.7pt,25.765pt)--(9.7pt,19.015pt)--(4.7pt,19.015pt)--cycle;
\node[anchor=north west,inner sep=0] at (4.7pt,25.765pt){\savebox{\marxupbox}{{\rul{\(\Unit{}\)}}}\immediate\write\boxesfile{424}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.7pt,21.015pt)--(28.1377pt,21.015pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.3265pt,5.505pt)--(21.3265pt,5.505pt)--(21.3265pt,-5.505pt)--(-21.3265pt,-5.505pt)--cycle;
\node[anchor=north west,inner sep=0] at (-21.3265pt,5.505pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}1⊸1\)}}\immediate\write\boxesfile{425}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.1377pt,21.015pt)--(28.1377pt,21.015pt)--(28.1377pt,7.005pt)--(-28.1377pt,7.005pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.1377pt,7.005pt)--(28.1377pt,7.005pt)--(28.1377pt,7.005pt)--(-28.1377pt,7.005pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-46.3177pt,9.575pt)--(-31.1377pt,9.575pt)--(-31.1377pt,4.92pt)--(-46.3177pt,4.92pt)--cycle;
\node[anchor=north west,inner sep=0] at (-46.3177pt,9.575pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{426}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.1377pt,7.005pt)--(28.1377pt,7.005pt);
\end{tikzpicture}}

==> moldy/distr_l_1_term.tex <==
\lam{\TBOX{\mathit{p}}{()}}{()}

==> moldy/distr_l_1_type.tex <==
\BOX{\mathit{p}}1⊸1

==> moldy/distr_l_2_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-116.4563pt,46.2491pt)--(-87.7209pt,46.2491pt)--(-87.7209pt,36.9152pt)--(-116.4563pt,36.9152pt)--cycle;
\node[anchor=north west,inner sep=0] at (-116.4563pt,46.2491pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A} ⊣ \moda{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{437}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-117.9563pt,47.7491pt)--(-86.2209pt,47.7491pt)--(-86.2209pt,47.7491pt)--(-117.9563pt,47.7491pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-117.9563pt,47.7491pt)--(-86.2209pt,47.7491pt)--(-86.2209pt,47.7491pt)--(-117.9563pt,47.7491pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-117.9563pt,47.7491pt)--(-86.2209pt,47.7491pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-74.7209pt,46.2491pt)--(-45.9855pt,46.2491pt)--(-45.9855pt,36.9152pt)--(-74.7209pt,36.9152pt)--cycle;
\node[anchor=north west,inner sep=0] at (-74.7209pt,46.2491pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{B} ⊣ \moda{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{438}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-76.2209pt,47.7491pt)--(-44.4855pt,47.7491pt)--(-44.4855pt,47.7491pt)--(-76.2209pt,47.7491pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-76.2209pt,47.7491pt)--(-44.4855pt,47.7491pt)--(-44.4855pt,47.7491pt)--(-76.2209pt,47.7491pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-76.2209pt,47.7491pt)--(-44.4855pt,47.7491pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.7718pt,33.9152pt)--(-45.9855pt,33.9152pt)--(-45.9855pt,24.5814pt)--(-105.7718pt,24.5814pt)--cycle;
\node[anchor=north west,inner sep=0] at (-105.7718pt,33.9152pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A}⊗\mathit{B} ⊣ \moda{\mathit{p}}\mathit{A}, \moda{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{439}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-117.9563pt,47.7491pt)--(-44.4855pt,47.7491pt)--(-44.4855pt,35.4152pt)--(-117.9563pt,35.4152pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-117.9563pt,35.4152pt)--(-44.4855pt,35.4152pt)--(-44.4855pt,35.4152pt)--(-117.9563pt,35.4152pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-41.4855pt,40.4902pt)--(-20.2495pt,40.4902pt)--(-20.2495pt,31.3552pt)--(-41.4855pt,31.3552pt)--cycle;
\node[anchor=north west,inner sep=0] at (-41.4855pt,40.4902pt){\savebox{\marxupbox}{{\(\codistributes{\mathit{p}}\)}}\immediate\write\boxesfile{440}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-117.9563pt,35.4152pt)--(-44.4855pt,35.4152pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-103.8368pt,20.0025pt)--(-29.7405pt,20.0025pt)--(-29.7405pt,8.6675pt)--(-103.8368pt,8.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-103.8368pt,20.0025pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}(\mathit{A}⊗\mathit{B}) ⊣ \moda{\mathit{p}}\mathit{A}, \moda{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{441}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-107.2718pt,35.4152pt)--(-44.4855pt,35.4152pt)--(-44.4855pt,21.5025pt)--(-107.2718pt,21.5025pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-123.5168pt,21.5025pt)--(-28.2405pt,21.5025pt)--(-28.2405pt,21.5025pt)--(-123.5168pt,21.5025pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-123.5168pt,21.5025pt)--(-28.2405pt,21.5025pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.6755pt,46.0452pt)--(57.1109pt,46.0452pt)--(57.1109pt,39.3852pt)--(34.6755pt,39.3852pt)--cycle;
\node[anchor=north west,inner sep=0] at (34.6755pt,46.0452pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{442}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33.1755pt,47.5452pt)--(58.6109pt,47.5452pt)--(58.6109pt,47.5452pt)--(33.1755pt,47.5452pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33.1755pt,47.5452pt)--(58.6109pt,47.5452pt)--(58.6109pt,47.5452pt)--(33.1755pt,47.5452pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](14.4855pt,50.1152pt)--(30.1755pt,50.1152pt)--(30.1755pt,45.4802pt)--(14.4855pt,45.4802pt)--cycle;
\node[anchor=north west,inner sep=0] at (14.4855pt,50.1152pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{443}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33.1755pt,47.5452pt)--(58.6109pt,47.5452pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.4005pt,33.9152pt)--(63.3859pt,33.9152pt)--(63.3859pt,22.7914pt)--(28.4005pt,22.7914pt)--cycle;
\node[anchor=north west,inner sep=0] at (28.4005pt,33.9152pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A} ⊢ \BOX{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{444}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33.1755pt,47.5452pt)--(58.6109pt,47.5452pt)--(58.6109pt,35.4152pt)--(33.1755pt,35.4152pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26.9005pt,35.4152pt)--(64.8859pt,35.4152pt)--(64.8859pt,35.4152pt)--(26.9005pt,35.4152pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.2495pt,40.0452pt)--(23.9005pt,40.0452pt)--(23.9005pt,29.1552pt)--(-12.2495pt,29.1552pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.2495pt,40.0452pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{445}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26.9005pt,35.4152pt)--(64.8859pt,35.4152pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](119.8109pt,45.9402pt)--(142.2463pt,45.9402pt)--(142.2463pt,39.3852pt)--(119.8109pt,39.3852pt)--cycle;
\node[anchor=north west,inner sep=0] at (119.8109pt,45.9402pt){\savebox{\marxupbox}{{\(\mathit{B} ⊢ \mathit{B}\)}}\immediate\write\boxesfile{446}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](118.3109pt,47.4402pt)--(143.7463pt,47.4402pt)--(143.7463pt,47.4402pt)--(118.3109pt,47.4402pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](118.3109pt,47.4402pt)--(143.7463pt,47.4402pt)--(143.7463pt,47.4402pt)--(118.3109pt,47.4402pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](99.6209pt,50.0102pt)--(115.3109pt,50.0102pt)--(115.3109pt,45.3752pt)--(99.6209pt,45.3752pt)--cycle;
\node[anchor=north west,inner sep=0] at (99.6209pt,50.0102pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{447}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](118.3109pt,47.4402pt)--(143.7463pt,47.4402pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](113.5359pt,33.9152pt)--(148.5213pt,33.9152pt)--(148.5213pt,22.7914pt)--(113.5359pt,22.7914pt)--cycle;
\node[anchor=north west,inner sep=0] at (113.5359pt,33.9152pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{B} ⊢ \BOX{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{448}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](118.3109pt,47.4402pt)--(143.7463pt,47.4402pt)--(143.7463pt,35.4152pt)--(118.3109pt,35.4152pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](112.0359pt,35.4152pt)--(150.0213pt,35.4152pt)--(150.0213pt,35.4152pt)--(112.0359pt,35.4152pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](72.8859pt,40.0452pt)--(109.0359pt,40.0452pt)--(109.0359pt,29.1552pt)--(72.8859pt,29.1552pt)--cycle;
\node[anchor=north west,inner sep=0] at (72.8859pt,40.0452pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{449}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](112.0359pt,35.4152pt)--(150.0213pt,35.4152pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.4005pt,19.7914pt)--(103.8368pt,19.7914pt)--(103.8368pt,8.6675pt)--(28.4005pt,8.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (28.4005pt,19.7914pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A}, \moda{\mathit{p}}\mathit{B} ⊢ \BOX{\mathit{p}}\mathit{A}⊗\BOX{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{450}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26.9005pt,35.4152pt)--(150.0213pt,35.4152pt)--(150.0213pt,21.2914pt)--(26.9005pt,21.2914pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26.9005pt,21.2914pt)--(150.0213pt,21.2914pt)--(150.0213pt,21.2914pt)--(26.9005pt,21.2914pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](16.9405pt,25.0363pt)--(23.9005pt,25.0363pt)--(23.9005pt,18.8064pt)--(16.9405pt,18.8064pt)--cycle;
\node[anchor=north west,inner sep=0] at (16.9405pt,25.0363pt){\savebox{\marxupbox}{{\rul{\(\otimes{}\)}}}\immediate\write\boxesfile{451}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26.9005pt,21.2914pt)--(150.0213pt,21.2914pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-53.3809pt,5.6675pt)--(53.3809pt,5.6675pt)--(53.3809pt,-5.6675pt)--(-53.3809pt,-5.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-53.3809pt,5.6675pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}(\mathit{A}⊗\mathit{B})⊸\BOX{\mathit{p}}\mathit{A}⊗\BOX{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{452}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.3368pt,21.5025pt)--(105.3368pt,21.5025pt)--(105.3368pt,7.1675pt)--(-105.3368pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.3368pt,7.1675pt)--(105.3368pt,7.1675pt)--(105.3368pt,7.1675pt)--(-105.3368pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-123.5168pt,9.7375pt)--(-108.3368pt,9.7375pt)--(-108.3368pt,5.0825pt)--(-123.5168pt,5.0825pt)--cycle;
\node[anchor=north west,inner sep=0] at (-123.5168pt,9.7375pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{453}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.3368pt,7.1675pt)--(105.3368pt,7.1675pt);
\end{tikzpicture}}

==> moldy/distr_l_2_term.tex <==
\lam{\TBOX{\mathit{p}}{(\mathit{x},\mathit{y})}}{(\TBOX{\mathit{p}}{\mathit{x}},\TBOX{\mathit{p}}{\mathit{y}})}

==> moldy/distr_l_2_type.tex <==
\BOX{\mathit{p}}(\mathit{A}⊗\mathit{B})⊸\BOX{\mathit{p}}\mathit{A}⊗\BOX{\mathit{p}}\mathit{B}

==> moldy/distr_r_1_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-42.2127pt,19.515pt)--(-29.775pt,19.515pt)--(-29.775pt,12.765pt)--(-42.2127pt,12.765pt)--cycle;
\node[anchor=north west,inner sep=0] at (-42.2127pt,19.515pt){\savebox{\marxupbox}{{\(1 ⊣ \)}}\immediate\write\boxesfile{428}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.7127pt,21.015pt)--(-28.275pt,21.015pt)--(-28.275pt,21.015pt)--(-43.7127pt,21.015pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.7127pt,21.015pt)--(-28.275pt,21.015pt)--(-28.275pt,21.015pt)--(-43.7127pt,21.015pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.7127pt,21.015pt)--(-28.275pt,21.015pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.075pt,29.265pt)--(37.5127pt,29.265pt)--(37.5127pt,22.515pt)--(25.075pt,22.515pt)--cycle;
\node[anchor=north west,inner sep=0] at (25.075pt,29.265pt){\savebox{\marxupbox}{{\( ⊢ 1\)}}\immediate\write\boxesfile{429}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,30.765pt)--(39.0127pt,30.765pt)--(39.0127pt,30.765pt)--(23.575pt,30.765pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,30.765pt)--(39.0127pt,30.765pt)--(39.0127pt,30.765pt)--(23.575pt,30.765pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15.575pt,35.5149pt)--(20.575pt,35.5149pt)--(20.575pt,28.765pt)--(15.575pt,28.765pt)--cycle;
\node[anchor=north west,inner sep=0] at (15.575pt,35.5149pt){\savebox{\marxupbox}{{\rul{\(\Unit{}\)}}}\immediate\write\boxesfile{430}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,30.765pt)--(39.0127pt,30.765pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](20.375pt,19.515pt)--(42.2127pt,19.515pt)--(42.2127pt,8.505pt)--(20.375pt,8.505pt)--cycle;
\node[anchor=north west,inner sep=0] at (20.375pt,19.515pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}1\)}}\immediate\write\boxesfile{431}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,30.765pt)--(39.0127pt,30.765pt)--(39.0127pt,21.015pt)--(23.575pt,21.015pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.875pt,21.015pt)--(43.7127pt,21.015pt)--(43.7127pt,21.015pt)--(18.875pt,21.015pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.7127pt,26.09pt)--(64.8426pt,26.09pt)--(64.8426pt,16.955pt)--(46.7127pt,16.955pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.7127pt,26.09pt){\savebox{\marxupbox}{{\(\distributes{\mathit{p}}\)}}\immediate\write\boxesfile{432}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.275pt,25.645pt)--(15.875pt,25.645pt)--(15.875pt,14.755pt)--(-20.275pt,14.755pt)--cycle;
\node[anchor=north west,inner sep=0] at (-20.275pt,25.645pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{433}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.875pt,21.015pt)--(43.7127pt,21.015pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.3265pt,5.505pt)--(21.3265pt,5.505pt)--(21.3265pt,-5.505pt)--(-21.3265pt,-5.505pt)--cycle;
\node[anchor=north west,inner sep=0] at (-21.3265pt,5.505pt){\savebox{\marxupbox}{{\( ⊢ 1⊸\BOX{\mathit{p}}1\)}}\immediate\write\boxesfile{434}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.7127pt,21.015pt)--(43.7127pt,21.015pt)--(43.7127pt,7.005pt)--(-43.7127pt,7.005pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.7127pt,7.005pt)--(43.7127pt,7.005pt)--(43.7127pt,7.005pt)--(-43.7127pt,7.005pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.8927pt,9.575pt)--(-46.7127pt,9.575pt)--(-46.7127pt,4.92pt)--(-61.8927pt,4.92pt)--cycle;
\node[anchor=north west,inner sep=0] at (-61.8927pt,9.575pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{435}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.7127pt,7.005pt)--(43.7127pt,7.005pt);
\end{tikzpicture}}

==> moldy/distr_r_1_term.tex <==
\lam{()}{\TBOX{\mathit{p}}{()}}

==> moldy/distr_r_1_type.tex <==
1⊸\BOX{\mathit{p}}1

==> moldy/distr_r_2_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-104.2508pt,46.2491pt)--(-75.5154pt,46.2491pt)--(-75.5154pt,36.9152pt)--(-104.2508pt,36.9152pt)--cycle;
\node[anchor=north west,inner sep=0] at (-104.2508pt,46.2491pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A} ⊣ \moda{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{455}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.7508pt,47.7491pt)--(-74.0154pt,47.7491pt)--(-74.0154pt,47.7491pt)--(-105.7508pt,47.7491pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.7508pt,47.7491pt)--(-74.0154pt,47.7491pt)--(-74.0154pt,47.7491pt)--(-105.7508pt,47.7491pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.7508pt,47.7491pt)--(-74.0154pt,47.7491pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-107.3758pt,33.9152pt)--(-72.3904pt,33.9152pt)--(-72.3904pt,22.7914pt)--(-107.3758pt,22.7914pt)--cycle;
\node[anchor=north west,inner sep=0] at (-107.3758pt,33.9152pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{A} ⊣ \moda{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{456}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.7508pt,47.7491pt)--(-74.0154pt,47.7491pt)--(-74.0154pt,35.4152pt)--(-105.7508pt,35.4152pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.8758pt,35.4152pt)--(-70.8904pt,35.4152pt)--(-70.8904pt,35.4152pt)--(-108.8758pt,35.4152pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.8758pt,35.4152pt)--(-70.8904pt,35.4152pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-56.2654pt,46.2491pt)--(-27.53pt,46.2491pt)--(-27.53pt,36.9152pt)--(-56.2654pt,36.9152pt)--cycle;
\node[anchor=north west,inner sep=0] at (-56.2654pt,46.2491pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{B} ⊣ \moda{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{457}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-57.7654pt,47.7491pt)--(-26.03pt,47.7491pt)--(-26.03pt,47.7491pt)--(-57.7654pt,47.7491pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-57.7654pt,47.7491pt)--(-26.03pt,47.7491pt)--(-26.03pt,47.7491pt)--(-57.7654pt,47.7491pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-57.7654pt,47.7491pt)--(-26.03pt,47.7491pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-59.3904pt,33.9152pt)--(-24.405pt,33.9152pt)--(-24.405pt,22.7914pt)--(-59.3904pt,22.7914pt)--cycle;
\node[anchor=north west,inner sep=0] at (-59.3904pt,33.9152pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{B} ⊣ \moda{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{458}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-57.7654pt,47.7491pt)--(-26.03pt,47.7491pt)--(-26.03pt,35.4152pt)--(-57.7654pt,35.4152pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-60.8904pt,35.4152pt)--(-22.905pt,35.4152pt)--(-22.905pt,35.4152pt)--(-60.8904pt,35.4152pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-60.8904pt,35.4152pt)--(-22.905pt,35.4152pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-99.8413pt,19.7914pt)--(-24.405pt,19.7914pt)--(-24.405pt,8.6675pt)--(-99.8413pt,8.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-99.8413pt,19.7914pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{A}⊗\BOX{\mathit{p}}\mathit{B} ⊣ \moda{\mathit{p}}\mathit{A}, \moda{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{459}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.8758pt,35.4152pt)--(-22.905pt,35.4152pt)--(-22.905pt,21.2914pt)--(-108.8758pt,21.2914pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.8758pt,21.2914pt)--(-22.905pt,21.2914pt)--(-22.905pt,21.2914pt)--(-108.8758pt,21.2914pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.8758pt,21.2914pt)--(-22.905pt,21.2914pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.5127pt,46.0452pt)--(47.9482pt,46.0452pt)--(47.9482pt,39.3852pt)--(25.5127pt,39.3852pt)--cycle;
\node[anchor=north west,inner sep=0] at (25.5127pt,46.0452pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{460}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.0127pt,47.5452pt)--(49.4482pt,47.5452pt)--(49.4482pt,47.5452pt)--(24.0127pt,47.5452pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.0127pt,47.5452pt)--(49.4482pt,47.5452pt)--(49.4482pt,47.5452pt)--(24.0127pt,47.5452pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](5.3228pt,50.1152pt)--(21.0127pt,50.1152pt)--(21.0127pt,45.4802pt)--(5.3228pt,45.4802pt)--cycle;
\node[anchor=north west,inner sep=0] at (5.3228pt,50.1152pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{461}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.0127pt,47.5452pt)--(49.4482pt,47.5452pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](77.6381pt,45.9402pt)--(100.0735pt,45.9402pt)--(100.0735pt,39.3852pt)--(77.6381pt,39.3852pt)--cycle;
\node[anchor=north west,inner sep=0] at (77.6381pt,45.9402pt){\savebox{\marxupbox}{{\(\mathit{B} ⊢ \mathit{B}\)}}\immediate\write\boxesfile{462}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](76.1381pt,47.4402pt)--(101.5735pt,47.4402pt)--(101.5735pt,47.4402pt)--(76.1381pt,47.4402pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](76.1381pt,47.4402pt)--(101.5735pt,47.4402pt)--(101.5735pt,47.4402pt)--(76.1381pt,47.4402pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](57.4482pt,50.0102pt)--(73.1381pt,50.0102pt)--(73.1381pt,45.3752pt)--(57.4482pt,45.3752pt)--cycle;
\node[anchor=north west,inner sep=0] at (57.4482pt,50.0102pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{463}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](76.1381pt,47.4402pt)--(101.5735pt,47.4402pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.625pt,33.7113pt)--(87.9613pt,33.7113pt)--(87.9613pt,25.6414pt)--(37.625pt,25.6414pt)--cycle;
\node[anchor=north west,inner sep=0] at (37.625pt,33.7113pt){\savebox{\marxupbox}{{\(\mathit{A}, \mathit{B} ⊢ \mathit{A}⊗\mathit{B}\)}}\immediate\write\boxesfile{464}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.0127pt,47.5452pt)--(101.5735pt,47.5452pt)--(101.5735pt,35.2113pt)--(24.0127pt,35.2113pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.0127pt,35.2113pt)--(101.5735pt,35.2113pt)--(101.5735pt,35.2113pt)--(24.0127pt,35.2113pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](14.0528pt,38.9563pt)--(21.0127pt,38.9563pt)--(21.0127pt,32.7264pt)--(14.0528pt,32.7264pt)--cycle;
\node[anchor=north west,inner sep=0] at (14.0528pt,38.9563pt){\savebox{\marxupbox}{{\rul{\(\otimes{}\)}}}\immediate\write\boxesfile{465}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.0127pt,35.2113pt)--(101.5735pt,35.2113pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.745pt,20.0025pt)--(99.8413pt,20.0025pt)--(99.8413pt,8.6675pt)--(25.745pt,8.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (25.745pt,20.0025pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A}, \moda{\mathit{p}}\mathit{B} ⊢ \BOX{\mathit{p}}(\mathit{A}⊗\mathit{B})\)}}\immediate\write\boxesfile{466}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](36.125pt,35.2113pt)--(89.4613pt,35.2113pt)--(89.4613pt,21.5025pt)--(36.125pt,21.5025pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.245pt,21.5025pt)--(101.3413pt,21.5025pt)--(101.3413pt,21.5025pt)--(24.245pt,21.5025pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](104.3413pt,26.5774pt)--(122.4712pt,26.5774pt)--(122.4712pt,17.4425pt)--(104.3413pt,17.4425pt)--cycle;
\node[anchor=north west,inner sep=0] at (104.3413pt,26.5774pt){\savebox{\marxupbox}{{\(\distributes{\mathit{p}}\)}}\immediate\write\boxesfile{467}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.905pt,26.1325pt)--(21.245pt,26.1325pt)--(21.245pt,15.2425pt)--(-14.905pt,15.2425pt)--cycle;
\node[anchor=north west,inner sep=0] at (-14.905pt,26.1325pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{468}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.245pt,21.5025pt)--(101.3413pt,21.5025pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-53.3809pt,5.6675pt)--(53.3809pt,5.6675pt)--(53.3809pt,-5.6675pt)--(-53.3809pt,-5.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-53.3809pt,5.6675pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{A}⊗\BOX{\mathit{p}}\mathit{B}⊸\BOX{\mathit{p}}(\mathit{A}⊗\mathit{B})\)}}\immediate\write\boxesfile{469}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-101.3413pt,21.5025pt)--(101.3413pt,21.5025pt)--(101.3413pt,7.1675pt)--(-101.3413pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-101.3413pt,7.1675pt)--(101.3413pt,7.1675pt)--(101.3413pt,7.1675pt)--(-101.3413pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-119.5213pt,9.7375pt)--(-104.3413pt,9.7375pt)--(-104.3413pt,5.0825pt)--(-119.5213pt,5.0825pt)--cycle;
\node[anchor=north west,inner sep=0] at (-119.5213pt,9.7375pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{470}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-101.3413pt,7.1675pt)--(101.3413pt,7.1675pt);
\end{tikzpicture}}

==> moldy/distr_r_2_term.tex <==
\lam{(\TBOX{\mathit{p}}{\mathit{x}},\TBOX{\mathit{p}}{\mathit{y}})}{\TBOX{\mathit{p}}{(\mathit{x},\mathit{y})}}

==> moldy/distr_r_2_type.tex <==
\BOX{\mathit{p}}\mathit{A}⊗\BOX{\mathit{p}}\mathit{B}⊸\BOX{\mathit{p}}(\mathit{A}⊗\mathit{B})

==> moldy/dotProd_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-60.1881pt,33.7277pt)--(-29.2327pt,33.7277pt)--(-29.2327pt,24.3939pt)--(-60.1881pt,24.3939pt)--cycle;
\node[anchor=north west,inner sep=0] at (-60.1881pt,33.7277pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{127}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.6881pt,35.2277pt)--(-27.7327pt,35.2277pt)--(-27.7327pt,35.2277pt)--(-61.6881pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.6881pt,35.2277pt)--(-27.7327pt,35.2277pt)--(-27.7327pt,35.2277pt)--(-61.6881pt,35.2277pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.6881pt,35.2277pt)--(-27.7327pt,35.2277pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-63.3131pt,19.6039pt)--(-26.1077pt,19.6039pt)--(-26.1077pt,8.48pt)--(-63.3131pt,8.48pt)--cycle;
\node[anchor=north west,inner sep=0] at (-63.3131pt,19.6039pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{128}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.6881pt,35.2277pt)--(-27.7327pt,35.2277pt)--(-27.7327pt,21.1039pt)--(-61.6881pt,21.1039pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.8131pt,21.1039pt)--(-24.6077pt,21.1039pt)--(-24.6077pt,21.1039pt)--(-64.8131pt,21.1039pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.8131pt,21.1039pt)--(-24.6077pt,21.1039pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6.1973pt,47.8516pt)--(37.1527pt,47.8516pt)--(37.1527pt,38.5177pt)--(6.1973pt,38.5177pt)--cycle;
\node[anchor=north west,inner sep=0] at (6.1973pt,47.8516pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{129}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4.6973pt,49.3516pt)--(38.6527pt,49.3516pt)--(38.6527pt,49.3516pt)--(4.6973pt,49.3516pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4.6973pt,49.3516pt)--(38.6527pt,49.3516pt)--(38.6527pt,49.3516pt)--(4.6973pt,49.3516pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4.6973pt,49.3516pt)--(38.6527pt,49.3516pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3.0723pt,33.7277pt)--(40.2777pt,33.7277pt)--(40.2777pt,22.6039pt)--(3.0723pt,22.6039pt)--cycle;
\node[anchor=north west,inner sep=0] at (3.0723pt,33.7277pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{130}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4.6973pt,49.3516pt)--(38.6527pt,49.3516pt)--(38.6527pt,35.2277pt)--(4.6973pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1.5723pt,35.2277pt)--(41.7777pt,35.2277pt)--(41.7777pt,35.2277pt)--(1.5723pt,35.2277pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1.5723pt,35.2277pt)--(41.7777pt,35.2277pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](81.9467pt,60.7377pt)--(81.9467pt,60.7377pt)--(81.9467pt,49.1877pt)--(81.9467pt,49.1877pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](64.3367pt,57.2377pt)--(80.4467pt,57.2377pt)--(80.4467pt,52.6877pt)--(64.3367pt,52.6877pt)--cycle;
\node[anchor=north west,inner sep=0] at (64.3367pt,57.2377pt){\savebox{\marxupbox}{{\(\mathit{sum}\)}}\immediate\write\boxesfile{131}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](80.4467pt,62.2377pt)--(80.4467pt,62.2377pt)--(80.4467pt,62.2377pt)--(80.4467pt,62.2377pt)--cycle;
\node[anchor=north west,inner sep=0] at (80.4467pt,62.2377pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{132}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](78.9467pt,63.7377pt)--(81.9467pt,63.7377pt)--(81.9467pt,63.7377pt)--(78.9467pt,63.7377pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](78.9467pt,63.7377pt)--(81.9467pt,63.7377pt)--(81.9467pt,63.7377pt)--(78.9467pt,63.7377pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](78.9467pt,63.7377pt)--(81.9467pt,63.7377pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](81.9467pt,49.1877pt)--(81.9467pt,60.7377pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](68.6477pt,47.6877pt)--(115.7407pt,47.6877pt)--(115.7407pt,36.7277pt)--(68.6477pt,36.7277pt)--cycle;
\node[anchor=north west,inner sep=0] at (68.6477pt,47.6877pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{ℕ}⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{133}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](81.9467pt,60.7377pt)--(81.9467pt,60.7377pt)--(81.9467pt,49.1877pt)--(81.9467pt,49.1877pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.6527pt,49.1877pt)--(117.2407pt,49.1877pt)--(117.2407pt,49.1877pt)--(46.6527pt,49.1877pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.6527pt,49.1877pt)--(117.2407pt,49.1877pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](139.1809pt,94.0627pt)--(139.1809pt,94.0627pt)--(139.1809pt,80.1927pt)--(139.1809pt,80.1927pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](122.6709pt,90.5627pt)--(137.6809pt,90.5627pt)--(137.6809pt,83.6927pt)--(122.6709pt,83.6927pt)--cycle;
\node[anchor=north west,inner sep=0] at (122.6709pt,90.5627pt){\savebox{\marxupbox}{{\(\mathit{mul}\)}}\immediate\write\boxesfile{134}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](139.1809pt,95.5627pt)--(139.1809pt,95.5627pt)--(139.1809pt,95.5627pt)--(139.1809pt,95.5627pt)--cycle;
\node[anchor=north west,inner sep=0] at (139.1809pt,95.5627pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{135}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](137.6809pt,97.0627pt)--(140.6809pt,97.0627pt)--(140.6809pt,97.0627pt)--(137.6809pt,97.0627pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](137.6809pt,97.0627pt)--(140.6809pt,97.0627pt)--(140.6809pt,97.0627pt)--(137.6809pt,97.0627pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](137.6809pt,97.0627pt)--(140.6809pt,97.0627pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](139.1809pt,80.1927pt)--(139.1809pt,94.0627pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](108.8167pt,78.6927pt)--(169.5452pt,78.6927pt)--(169.5452pt,71.9377pt)--(108.8167pt,71.9377pt)--cycle;
\node[anchor=north west,inner sep=0] at (108.8167pt,78.6927pt){\savebox{\marxupbox}{{\( ⊢ \mathit{ℕ}⊸\mathit{ℕ}⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{136}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](139.1809pt,94.0627pt)--(139.1809pt,94.0627pt)--(139.1809pt,80.1927pt)--(139.1809pt,80.1927pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](107.3167pt,80.1927pt)--(171.0452pt,80.1927pt)--(171.0452pt,80.1927pt)--(107.3167pt,80.1927pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](107.3167pt,80.1927pt)--(171.0452pt,80.1927pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](199.2352pt,78.6927pt)--(223.8906pt,78.6927pt)--(223.8906pt,71.9377pt)--(199.2352pt,71.9377pt)--cycle;
\node[anchor=north west,inner sep=0] at (199.2352pt,78.6927pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{137}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](197.7352pt,80.1927pt)--(225.3906pt,80.1927pt)--(225.3906pt,80.1927pt)--(197.7352pt,80.1927pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](197.7352pt,80.1927pt)--(225.3906pt,80.1927pt)--(225.3906pt,80.1927pt)--(197.7352pt,80.1927pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](179.0452pt,82.7627pt)--(194.7352pt,82.7627pt)--(194.7352pt,78.1277pt)--(179.0452pt,78.1277pt)--cycle;
\node[anchor=north west,inner sep=0] at (179.0452pt,82.7627pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{138}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](197.7352pt,80.1927pt)--(225.3906pt,80.1927pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](173.7407pt,68.9377pt)--(221.4315pt,68.9377pt)--(221.4315pt,62.1827pt)--(173.7407pt,62.1827pt)--cycle;
\node[anchor=north west,inner sep=0] at (173.7407pt,68.9377pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \mathit{ℕ}⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{139}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](107.3167pt,80.1927pt)--(225.3906pt,80.1927pt)--(225.3906pt,70.4377pt)--(107.3167pt,70.4377pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](107.3167pt,70.4377pt)--(225.3906pt,70.4377pt)--(225.3906pt,70.4377pt)--(107.3167pt,70.4377pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](89.9467pt,73.0077pt)--(104.3167pt,73.0077pt)--(104.3167pt,68.4377pt)--(89.9467pt,68.4377pt)--cycle;
\node[anchor=north west,inner sep=0] at (89.9467pt,73.0077pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{140}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](107.3167pt,70.4377pt)--(225.3906pt,70.4377pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](253.5805pt,68.9377pt)--(278.2359pt,68.9377pt)--(278.2359pt,62.1827pt)--(253.5805pt,62.1827pt)--cycle;
\node[anchor=north west,inner sep=0] at (253.5805pt,68.9377pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{141}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](252.0805pt,70.4377pt)--(279.7359pt,70.4377pt)--(279.7359pt,70.4377pt)--(252.0805pt,70.4377pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](252.0805pt,70.4377pt)--(279.7359pt,70.4377pt)--(279.7359pt,70.4377pt)--(252.0805pt,70.4377pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](233.3906pt,73.0077pt)--(249.0805pt,73.0077pt)--(249.0805pt,68.3727pt)--(233.3906pt,68.3727pt)--cycle;
\node[anchor=north west,inner sep=0] at (233.3906pt,73.0077pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{142}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](252.0805pt,70.4377pt)--(279.7359pt,70.4377pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](173.7407pt,59.1827pt)--(209.8927pt,59.1827pt)--(209.8927pt,51.0727pt)--(173.7407pt,51.0727pt)--cycle;
\node[anchor=north west,inner sep=0] at (173.7407pt,59.1827pt){\savebox{\marxupbox}{{\(\mathit{ℕ}, \mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{143}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](172.2407pt,70.4377pt)--(279.7359pt,70.4377pt)--(279.7359pt,60.6827pt)--(172.2407pt,60.6827pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](172.2407pt,60.6827pt)--(279.7359pt,60.6827pt)--(279.7359pt,60.6827pt)--(172.2407pt,60.6827pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](154.8707pt,63.2527pt)--(169.2407pt,63.2527pt)--(169.2407pt,58.6827pt)--(154.8707pt,58.6827pt)--cycle;
\node[anchor=north west,inner sep=0] at (154.8707pt,63.2527pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{144}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](172.2407pt,60.6827pt)--(279.7359pt,60.6827pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](165.8907pt,47.8516pt)--(217.7427pt,47.8516pt)--(217.7427pt,36.7277pt)--(165.8907pt,36.7277pt)--cycle;
\node[anchor=north west,inner sep=0] at (165.8907pt,47.8516pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ}, \moda{\mathit{p}}\mathit{ℕ} ⊢ \BOX{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{145}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](172.2407pt,60.6827pt)--(211.3927pt,60.6827pt)--(211.3927pt,49.3516pt)--(172.2407pt,49.3516pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](164.3907pt,49.3516pt)--(219.2427pt,49.3516pt)--(219.2427pt,49.3516pt)--(164.3907pt,49.3516pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](222.2427pt,54.4266pt)--(240.3727pt,54.4266pt)--(240.3727pt,45.2916pt)--(222.2427pt,45.2916pt)--cycle;
\node[anchor=north west,inner sep=0] at (222.2427pt,54.4266pt){\savebox{\marxupbox}{{\(\distributes{\mathit{p}}\)}}\immediate\write\boxesfile{146}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](125.2407pt,53.9816pt)--(161.3907pt,53.9816pt)--(161.3907pt,43.0916pt)--(125.2407pt,43.0916pt)--cycle;
\node[anchor=north west,inner sep=0] at (125.2407pt,53.9816pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{147}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](164.3907pt,49.3516pt)--(219.2427pt,49.3516pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](68.6477pt,33.7277pt)--(111.0997pt,33.7277pt)--(111.0997pt,24.3939pt)--(68.6477pt,24.3939pt)--cycle;
\node[anchor=north west,inner sep=0] at (68.6477pt,33.7277pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ}, \moda{\mathit{p}}\mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{148}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](67.1477pt,49.3516pt)--(219.2427pt,49.3516pt)--(219.2427pt,35.2277pt)--(67.1477pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](67.1477pt,35.2277pt)--(219.2427pt,35.2277pt)--(219.2427pt,35.2277pt)--(67.1477pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](49.7777pt,37.7977pt)--(64.1477pt,37.7977pt)--(64.1477pt,33.2277pt)--(49.7777pt,33.2277pt)--cycle;
\node[anchor=north west,inner sep=0] at (49.7777pt,37.7977pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{149}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](67.1477pt,35.2277pt)--(219.2427pt,35.2277pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3.0723pt,19.6039pt)--(63.3131pt,19.6039pt)--(63.3131pt,8.48pt)--(3.0723pt,8.48pt)--cycle;
\node[anchor=north west,inner sep=0] at (3.0723pt,19.6039pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊢ \BOX{\mathit{p}}\mathit{ℕ}⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{150}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1.5723pt,35.2277pt)--(112.5997pt,35.2277pt)--(112.5997pt,21.1039pt)--(1.5723pt,21.1039pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1.5723pt,21.1039pt)--(112.5997pt,21.1039pt)--(112.5997pt,21.1039pt)--(1.5723pt,21.1039pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-16.6077pt,23.6739pt)--(-1.4277pt,23.6739pt)--(-1.4277pt,19.0189pt)--(-16.6077pt,19.0189pt)--cycle;
\node[anchor=north west,inner sep=0] at (-16.6077pt,23.6739pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{151}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1.5723pt,21.1039pt)--(112.5997pt,21.1039pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-39.7642pt,5.48pt)--(39.7642pt,5.48pt)--(39.7642pt,-5.48pt)--(-39.7642pt,-5.48pt)--cycle;
\node[anchor=north west,inner sep=0] at (-39.7642pt,5.48pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{ℕ}⊸\BOX{\mathit{p}}\mathit{ℕ}⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{152}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.8131pt,21.1039pt)--(64.8131pt,21.1039pt)--(64.8131pt,6.98pt)--(-64.8131pt,6.98pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.8131pt,6.98pt)--(64.8131pt,6.98pt)--(64.8131pt,6.98pt)--(-64.8131pt,6.98pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-82.9931pt,9.55pt)--(-67.8131pt,9.55pt)--(-67.8131pt,4.895pt)--(-82.9931pt,4.895pt)--cycle;
\node[anchor=north west,inner sep=0] at (-82.9931pt,9.55pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{153}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.8131pt,6.98pt)--(64.8131pt,6.98pt);
\end{tikzpicture}}

==> moldy/dupSinks_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-60.2172pt,37.4265pt)--(-30.5555pt,37.4265pt)--(-30.5555pt,26.8224pt)--(-60.2172pt,26.8224pt)--cycle;
\node[anchor=north west,inner sep=0] at (-60.2172pt,37.4265pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}1 ⊣ \moda{\bar{p}}1\)}}\immediate\write\boxesfile{281}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.7172pt,38.9265pt)--(-29.0555pt,38.9265pt)--(-29.0555pt,38.9265pt)--(-61.7172pt,38.9265pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.7172pt,38.9265pt)--(-29.0555pt,38.9265pt)--(-29.0555pt,38.9265pt)--(-61.7172pt,38.9265pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.7172pt,38.9265pt)--(-29.0555pt,38.9265pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-63.1206pt,21.9974pt)--(-27.6521pt,21.9974pt)--(-27.6521pt,9.3325pt)--(-63.1206pt,9.3325pt)--cycle;
\node[anchor=north west,inner sep=0] at (-63.1206pt,21.9974pt){\savebox{\marxupbox}{{\(\BOX{\bar{p}}1 ⊣ \moda{\bar{p}}1\)}}\immediate\write\boxesfile{282}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.7172pt,38.9265pt)--(-29.0555pt,38.9265pt)--(-29.0555pt,23.4974pt)--(-61.7172pt,23.4974pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.6206pt,23.4974pt)--(-26.1521pt,23.4974pt)--(-26.1521pt,23.4974pt)--(-64.6206pt,23.4974pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.6206pt,23.4974pt)--(-26.1521pt,23.4974pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.0987pt,51.7924pt)--(54.0987pt,51.7924pt)--(54.0987pt,37.8674pt)--(54.0987pt,37.8674pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](42.5987pt,48.2924pt)--(52.5987pt,48.2924pt)--(52.5987pt,41.3674pt)--(42.5987pt,41.3674pt)--cycle;
\node[anchor=north west,inner sep=0] at (42.5987pt,48.2924pt){\savebox{\marxupbox}{{\(\text{\ref{principle:oplax}}\)}}\immediate\write\boxesfile{283}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.0987pt,53.2924pt)--(54.0987pt,53.2924pt)--(54.0987pt,53.2924pt)--(54.0987pt,53.2924pt)--cycle;
\node[anchor=north west,inner sep=0] at (54.0987pt,53.2924pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{284}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.5987pt,54.7924pt)--(55.5987pt,54.7924pt)--(55.5987pt,54.7924pt)--(52.5987pt,54.7924pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.5987pt,54.7924pt)--(55.5987pt,54.7924pt)--(55.5987pt,54.7924pt)--(52.5987pt,54.7924pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.5987pt,54.7924pt)--(55.5987pt,54.7924pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](54.0987pt,37.8674pt)--(54.0987pt,51.7924pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.7178pt,36.3674pt)--(107.4795pt,36.3674pt)--(107.4795pt,25.0324pt)--(0.7178pt,25.0324pt)--cycle;
\node[anchor=north west,inner sep=0] at (0.7178pt,36.3674pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}(\mathit{A}⊗\mathit{B})⊸\BOX{\mathit{p}}\mathit{A}⊗\BOX{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{285}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.0987pt,51.7924pt)--(54.0987pt,51.7924pt)--(54.0987pt,37.8674pt)--(54.0987pt,37.8674pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-0.7822pt,37.8674pt)--(108.9795pt,37.8674pt)--(108.9795pt,37.8674pt)--(-0.7822pt,37.8674pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-0.7822pt,37.8674pt)--(108.9795pt,37.8674pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](108.2038pt,60.0423pt)--(128.4192pt,60.0423pt)--(128.4192pt,53.2924pt)--(108.2038pt,53.2924pt)--cycle;
\node[anchor=north west,inner sep=0] at (108.2038pt,60.0423pt){\savebox{\marxupbox}{{\(1 ⊢ 1\)}}\immediate\write\boxesfile{286}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](106.7038pt,61.5423pt)--(129.9192pt,61.5423pt)--(129.9192pt,61.5423pt)--(106.7038pt,61.5423pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](106.7038pt,61.5423pt)--(129.9192pt,61.5423pt)--(129.9192pt,61.5423pt)--(106.7038pt,61.5423pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](88.0138pt,64.1123pt)--(103.7038pt,64.1123pt)--(103.7038pt,59.4773pt)--(88.0138pt,59.4773pt)--cycle;
\node[anchor=north west,inner sep=0] at (88.0138pt,64.1123pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{287}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](106.7038pt,61.5423pt)--(129.9192pt,61.5423pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](141.4192pt,60.0423pt)--(153.8569pt,60.0423pt)--(153.8569pt,53.2924pt)--(141.4192pt,53.2924pt)--cycle;
\node[anchor=north west,inner sep=0] at (141.4192pt,60.0423pt){\savebox{\marxupbox}{{\(1 ⊣ \)}}\immediate\write\boxesfile{288}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](139.9192pt,61.5423pt)--(155.3569pt,61.5423pt)--(155.3569pt,61.5423pt)--(139.9192pt,61.5423pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](139.9192pt,61.5423pt)--(155.3569pt,61.5423pt)--(155.3569pt,61.5423pt)--(139.9192pt,61.5423pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](139.9192pt,61.5423pt)--(155.3569pt,61.5423pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](174.8169pt,69.7923pt)--(187.2546pt,69.7923pt)--(187.2546pt,63.0423pt)--(174.8169pt,63.0423pt)--cycle;
\node[anchor=north west,inner sep=0] at (174.8169pt,69.7923pt){\savebox{\marxupbox}{{\( ⊢ 1\)}}\immediate\write\boxesfile{289}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](173.3169pt,71.2923pt)--(188.7546pt,71.2923pt)--(188.7546pt,71.2923pt)--(173.3169pt,71.2923pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](173.3169pt,71.2923pt)--(188.7546pt,71.2923pt)--(188.7546pt,71.2923pt)--(173.3169pt,71.2923pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](165.3169pt,76.0423pt)--(170.3169pt,76.0423pt)--(170.3169pt,69.2923pt)--(165.3169pt,69.2923pt)--cycle;
\node[anchor=north west,inner sep=0] at (165.3169pt,76.0423pt){\savebox{\marxupbox}{{\rul{\(\Unit{}\)}}}\immediate\write\boxesfile{290}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](173.3169pt,71.2923pt)--(188.7546pt,71.2923pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](206.2546pt,69.7923pt)--(218.6923pt,69.7923pt)--(218.6923pt,63.0423pt)--(206.2546pt,63.0423pt)--cycle;
\node[anchor=north west,inner sep=0] at (206.2546pt,69.7923pt){\savebox{\marxupbox}{{\( ⊢ 1\)}}\immediate\write\boxesfile{291}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](204.7546pt,71.2923pt)--(220.1923pt,71.2923pt)--(220.1923pt,71.2923pt)--(204.7546pt,71.2923pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](204.7546pt,71.2923pt)--(220.1923pt,71.2923pt)--(220.1923pt,71.2923pt)--(204.7546pt,71.2923pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](196.7546pt,76.0423pt)--(201.7546pt,76.0423pt)--(201.7546pt,69.2923pt)--(196.7546pt,69.2923pt)--cycle;
\node[anchor=north west,inner sep=0] at (196.7546pt,76.0423pt){\savebox{\marxupbox}{{\rul{\(\Unit{}\)}}}\immediate\write\boxesfile{292}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](204.7546pt,71.2923pt)--(220.1923pt,71.2923pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](178.1937pt,60.0423pt)--(207.0357pt,60.0423pt)--(207.0357pt,52.8074pt)--(178.1937pt,52.8074pt)--cycle;
\node[anchor=north west,inner sep=0] at (178.1937pt,60.0423pt){\savebox{\marxupbox}{{\( ⊢ 1⊗1\)}}\immediate\write\boxesfile{293}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](173.3169pt,71.2923pt)--(220.1923pt,71.2923pt)--(220.1923pt,61.5423pt)--(173.3169pt,61.5423pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](173.3169pt,61.5423pt)--(220.1923pt,61.5423pt)--(220.1923pt,61.5423pt)--(173.3169pt,61.5423pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](163.3569pt,65.2873pt)--(170.3169pt,65.2873pt)--(170.3169pt,59.0574pt)--(163.3569pt,59.0574pt)--cycle;
\node[anchor=north west,inner sep=0] at (163.3569pt,65.2873pt){\savebox{\marxupbox}{{\rul{\(\otimes{}\)}}}\immediate\write\boxesfile{294}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](173.3169pt,61.5423pt)--(220.1923pt,61.5423pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](170.416pt,49.8074pt)--(207.0357pt,49.8074pt)--(207.0357pt,42.5724pt)--(170.416pt,42.5724pt)--cycle;
\node[anchor=north west,inner sep=0] at (170.416pt,49.8074pt){\savebox{\marxupbox}{{\(1 ⊢ 1⊗1\)}}\immediate\write\boxesfile{295}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](106.7038pt,61.5423pt)--(208.5357pt,61.5423pt)--(208.5357pt,51.3074pt)--(106.7038pt,51.3074pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](106.7038pt,51.3074pt)--(208.5357pt,51.3074pt)--(208.5357pt,51.3074pt)--(106.7038pt,51.3074pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](89.8138pt,53.7874pt)--(103.7038pt,53.7874pt)--(103.7038pt,49.3074pt)--(89.8138pt,49.3074pt)--cycle;
\node[anchor=north west,inner sep=0] at (89.8138pt,53.7874pt){\savebox{\marxupbox}{{\rul{let}}}\immediate\write\boxesfile{296}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](106.7038pt,51.3074pt)--(208.5357pt,51.3074pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](158.7595pt,37.6624pt)--(218.6923pt,37.6624pt)--(218.6923pt,24.9974pt)--(158.7595pt,24.9974pt)--cycle;
\node[anchor=north west,inner sep=0] at (158.7595pt,37.6624pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}1 ⊢ \BOX{\bar{p}}(1⊗1)\)}}\immediate\write\boxesfile{297}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](168.916pt,51.3074pt)--(208.5357pt,51.3074pt)--(208.5357pt,39.1624pt)--(168.916pt,39.1624pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](157.2595pt,39.1624pt)--(220.1923pt,39.1624pt)--(220.1923pt,39.1624pt)--(157.2595pt,39.1624pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](116.9795pt,45.5323pt)--(154.2595pt,45.5323pt)--(154.2595pt,32.8674pt)--(116.9795pt,32.8674pt)--cycle;
\node[anchor=north west,inner sep=0] at (116.9795pt,45.5323pt){\savebox{\marxupbox}{{\rul{\BOXintro[\bar{p}]}}}\immediate\write\boxesfile{298}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](157.2595pt,39.1624pt)--(220.1923pt,39.1624pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.7178pt,21.9974pt)--(63.1206pt,21.9974pt)--(63.1206pt,9.3325pt)--(0.7178pt,9.3325pt)--cycle;
\node[anchor=north west,inner sep=0] at (0.7178pt,21.9974pt){\savebox{\marxupbox}{{\(\moda{\bar{p}}1 ⊢ \BOX{\bar{p}}1⊗\BOX{\bar{p}}1\)}}\immediate\write\boxesfile{299}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-0.7822pt,39.1624pt)--(220.1923pt,39.1624pt)--(220.1923pt,23.4974pt)--(-0.7822pt,23.4974pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-0.7822pt,23.4974pt)--(220.1923pt,23.4974pt)--(220.1923pt,23.4974pt)--(-0.7822pt,23.4974pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.1521pt,26.0674pt)--(-3.7822pt,26.0674pt)--(-3.7822pt,21.4974pt)--(-18.1521pt,21.4974pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.1521pt,26.0674pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{300}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-0.7822pt,23.4974pt)--(220.1923pt,23.4974pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.6237pt,6.3325pt)--(40.6237pt,6.3325pt)--(40.6237pt,-6.3325pt)--(-40.6237pt,-6.3325pt)--cycle;
\node[anchor=north west,inner sep=0] at (-40.6237pt,6.3325pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\bar{p}}1⊸\BOX{\bar{p}}1⊗\BOX{\bar{p}}1\)}}\immediate\write\boxesfile{301}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.6206pt,23.4974pt)--(64.6206pt,23.4974pt)--(64.6206pt,7.8325pt)--(-64.6206pt,7.8325pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.6206pt,7.8325pt)--(64.6206pt,7.8325pt)--(64.6206pt,7.8325pt)--(-64.6206pt,7.8325pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-82.8006pt,10.4025pt)--(-67.6206pt,10.4025pt)--(-67.6206pt,5.7475pt)--(-82.8006pt,5.7475pt)--cycle;
\node[anchor=north west,inner sep=0] at (-82.8006pt,10.4025pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{302}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.6206pt,7.8325pt)--(64.6206pt,7.8325pt);
\end{tikzpicture}}

==> moldy/dupUnit_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-31.1199pt,13.8525pt)--(-18.6822pt,13.8525pt)--(-18.6822pt,7.1025pt)--(-31.1199pt,7.1025pt)--cycle;
\node[anchor=north west,inner sep=0] at (-31.1199pt,13.8525pt){\savebox{\marxupbox}{{\(1 ⊣ \)}}\immediate\write\boxesfile{271}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.6199pt,15.3525pt)--(-17.1822pt,15.3525pt)--(-17.1822pt,15.3525pt)--(-32.6199pt,15.3525pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.6199pt,15.3525pt)--(-17.1822pt,15.3525pt)--(-17.1822pt,15.3525pt)--(-32.6199pt,15.3525pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.6199pt,15.3525pt)--(-17.1822pt,15.3525pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](2.2778pt,23.6024pt)--(14.7155pt,23.6024pt)--(14.7155pt,16.8525pt)--(2.2778pt,16.8525pt)--cycle;
\node[anchor=north west,inner sep=0] at (2.2778pt,23.6024pt){\savebox{\marxupbox}{{\( ⊢ 1\)}}\immediate\write\boxesfile{272}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.7778pt,25.1024pt)--(16.2155pt,25.1024pt)--(16.2155pt,25.1024pt)--(0.7778pt,25.1024pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.7778pt,25.1024pt)--(16.2155pt,25.1024pt)--(16.2155pt,25.1024pt)--(0.7778pt,25.1024pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.2222pt,29.8524pt)--(-2.2222pt,29.8524pt)--(-2.2222pt,23.1024pt)--(-7.2222pt,23.1024pt)--cycle;
\node[anchor=north west,inner sep=0] at (-7.2222pt,29.8524pt){\savebox{\marxupbox}{{\rul{\(\Unit{}\)}}}\immediate\write\boxesfile{273}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.7778pt,25.1024pt)--(16.2155pt,25.1024pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33.7155pt,23.6024pt)--(46.1532pt,23.6024pt)--(46.1532pt,16.8525pt)--(33.7155pt,16.8525pt)--cycle;
\node[anchor=north west,inner sep=0] at (33.7155pt,23.6024pt){\savebox{\marxupbox}{{\( ⊢ 1\)}}\immediate\write\boxesfile{274}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32.2155pt,25.1024pt)--(47.6532pt,25.1024pt)--(47.6532pt,25.1024pt)--(32.2155pt,25.1024pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32.2155pt,25.1024pt)--(47.6532pt,25.1024pt)--(47.6532pt,25.1024pt)--(32.2155pt,25.1024pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.2155pt,29.8524pt)--(29.2155pt,29.8524pt)--(29.2155pt,23.1024pt)--(24.2155pt,23.1024pt)--cycle;
\node[anchor=north west,inner sep=0] at (24.2155pt,29.8524pt){\savebox{\marxupbox}{{\rul{\(\Unit{}\)}}}\immediate\write\boxesfile{275}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32.2155pt,25.1024pt)--(47.6532pt,25.1024pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](2.2778pt,13.8525pt)--(31.1199pt,13.8525pt)--(31.1199pt,6.6175pt)--(2.2778pt,6.6175pt)--cycle;
\node[anchor=north west,inner sep=0] at (2.2778pt,13.8525pt){\savebox{\marxupbox}{{\( ⊢ 1⊗1\)}}\immediate\write\boxesfile{276}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.7778pt,25.1024pt)--(47.6532pt,25.1024pt)--(47.6532pt,15.3525pt)--(0.7778pt,15.3525pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.7778pt,15.3525pt)--(47.6532pt,15.3525pt)--(47.6532pt,15.3525pt)--(0.7778pt,15.3525pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-9.1822pt,19.0974pt)--(-2.2222pt,19.0974pt)--(-2.2222pt,12.8675pt)--(-9.1822pt,12.8675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-9.1822pt,19.0974pt){\savebox{\marxupbox}{{\rul{\(\otimes{}\)}}}\immediate\write\boxesfile{277}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0.7778pt,15.3525pt)--(47.6532pt,15.3525pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-24.8287pt,3.6175pt)--(24.8287pt,3.6175pt)--(24.8287pt,-3.6175pt)--(-24.8287pt,-3.6175pt)--cycle;
\node[anchor=north west,inner sep=0] at (-24.8287pt,3.6175pt){\savebox{\marxupbox}{{\( ⊢ 1⊸1⊗1\)}}\immediate\write\boxesfile{278}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.6199pt,15.3525pt)--(32.6199pt,15.3525pt)--(32.6199pt,5.1175pt)--(-32.6199pt,5.1175pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.6199pt,5.1175pt)--(32.6199pt,5.1175pt)--(32.6199pt,5.1175pt)--(-32.6199pt,5.1175pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-50.7998pt,7.6875pt)--(-35.6199pt,7.6875pt)--(-35.6199pt,3.0325pt)--(-50.7998pt,3.0325pt)--cycle;
\node[anchor=north west,inner sep=0] at (-50.7998pt,7.6875pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{279}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.6199pt,5.1175pt)--(32.6199pt,5.1175pt);
\end{tikzpicture}}

==> moldy/functor_principle_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.0254pt,31.9177pt)--(-37.29pt,31.9177pt)--(-37.29pt,22.5839pt)--(-66.0254pt,22.5839pt)--cycle;
\node[anchor=north west,inner sep=0] at (-66.0254pt,31.9177pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A} ⊣ \moda{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{406}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.5254pt,33.4177pt)--(-35.79pt,33.4177pt)--(-35.79pt,33.4177pt)--(-67.5254pt,33.4177pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.5254pt,33.4177pt)--(-35.79pt,33.4177pt)--(-35.79pt,33.4177pt)--(-67.5254pt,33.4177pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.5254pt,33.4177pt)--(-35.79pt,33.4177pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-60.0604pt,19.5839pt)--(-25.075pt,19.5839pt)--(-25.075pt,8.46pt)--(-60.0604pt,8.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (-60.0604pt,19.5839pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{A} ⊣ \moda{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{407}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.5254pt,33.4177pt)--(-35.79pt,33.4177pt)--(-35.79pt,21.0839pt)--(-67.5254pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.7404pt,21.0839pt)--(-23.575pt,21.0839pt)--(-23.575pt,21.0839pt)--(-79.7404pt,21.0839pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.7404pt,21.0839pt)--(-23.575pt,21.0839pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](8.8165pt,55.4938pt)--(8.8165pt,55.4938pt)--(8.8165pt,42.8738pt)--(8.8165pt,42.8738pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4.3566pt,51.9938pt)--(7.3165pt,51.9938pt)--(7.3165pt,46.3738pt)--(4.3566pt,46.3738pt)--cycle;
\node[anchor=north west,inner sep=0] at (4.3566pt,51.9938pt){\savebox{\marxupbox}{{\(\mathit{t}\)}}\immediate\write\boxesfile{408}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](8.8165pt,56.9938pt)--(8.8165pt,56.9938pt)--(8.8165pt,56.9938pt)--(8.8165pt,56.9938pt)--cycle;
\node[anchor=north west,inner sep=0] at (8.8165pt,56.9938pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{409}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.3165pt,58.4938pt)--(10.3165pt,58.4938pt)--(10.3165pt,58.4938pt)--(7.3165pt,58.4938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.3165pt,58.4938pt)--(10.3165pt,58.4938pt)--(10.3165pt,58.4938pt)--(7.3165pt,58.4938pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.3165pt,58.4938pt)--(10.3165pt,58.4938pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](8.8165pt,42.8738pt)--(8.8165pt,55.4938pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8.92pt,41.3738pt)--(26.5531pt,41.3738pt)--(26.5531pt,34.7138pt)--(-8.92pt,34.7138pt)--cycle;
\node[anchor=north west,inner sep=0] at (-8.92pt,41.3738pt){\savebox{\marxupbox}{{\( ⊢ \mathit{A}⊸\mathit{B}\)}}\immediate\write\boxesfile{410}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](8.8165pt,55.4938pt)--(8.8165pt,55.4938pt)--(8.8165pt,42.8738pt)--(8.8165pt,42.8738pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.42pt,42.8738pt)--(28.0531pt,42.8738pt)--(28.0531pt,42.8738pt)--(-10.42pt,42.8738pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.42pt,42.8738pt)--(28.0531pt,42.8738pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](56.2431pt,41.3738pt)--(78.6785pt,41.3738pt)--(78.6785pt,34.7138pt)--(56.2431pt,34.7138pt)--cycle;
\node[anchor=north west,inner sep=0] at (56.2431pt,41.3738pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{411}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.7431pt,42.8738pt)--(80.1785pt,42.8738pt)--(80.1785pt,42.8738pt)--(54.7431pt,42.8738pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.7431pt,42.8738pt)--(80.1785pt,42.8738pt)--(80.1785pt,42.8738pt)--(54.7431pt,42.8738pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](36.0531pt,45.4438pt)--(51.7431pt,45.4438pt)--(51.7431pt,40.8088pt)--(36.0531pt,40.8088pt)--cycle;
\node[anchor=north west,inner sep=0] at (36.0531pt,45.4438pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{412}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.7431pt,42.8738pt)--(80.1785pt,42.8738pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.35pt,31.7138pt)--(53.7854pt,31.7138pt)--(53.7854pt,25.0538pt)--(31.35pt,25.0538pt)--cycle;
\node[anchor=north west,inner sep=0] at (31.35pt,31.7138pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{B}\)}}\immediate\write\boxesfile{413}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.42pt,42.8738pt)--(80.1785pt,42.8738pt)--(80.1785pt,33.2138pt)--(-10.42pt,33.2138pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.42pt,33.2138pt)--(80.1785pt,33.2138pt)--(80.1785pt,33.2138pt)--(-10.42pt,33.2138pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.79pt,35.7838pt)--(-13.42pt,35.7838pt)--(-13.42pt,31.2138pt)--(-27.79pt,31.2138pt)--cycle;
\node[anchor=north west,inner sep=0] at (-27.79pt,35.7838pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{414}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.42pt,33.2138pt)--(80.1785pt,33.2138pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.075pt,19.5839pt)--(60.0604pt,19.5839pt)--(60.0604pt,8.46pt)--(25.075pt,8.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (25.075pt,19.5839pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A} ⊢ \BOX{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{415}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.85pt,33.2138pt)--(55.2854pt,33.2138pt)--(55.2854pt,21.0839pt)--(29.85pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,21.0839pt)--(61.5604pt,21.0839pt)--(61.5604pt,21.0839pt)--(23.575pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.575pt,25.7139pt)--(20.575pt,25.7139pt)--(20.575pt,14.8239pt)--(-15.575pt,14.8239pt)--cycle;
\node[anchor=north west,inner sep=0] at (-15.575pt,25.7139pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{416}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,21.0839pt)--(61.5604pt,21.0839pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.1365pt,5.46pt)--(27.1365pt,5.46pt)--(27.1365pt,-5.46pt)--(-27.1365pt,-5.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (-27.1365pt,5.46pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{A}⊸\BOX{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{417}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.5604pt,21.0839pt)--(61.5604pt,21.0839pt)--(61.5604pt,6.96pt)--(-61.5604pt,6.96pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.5604pt,6.96pt)--(61.5604pt,6.96pt)--(61.5604pt,6.96pt)--(-61.5604pt,6.96pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-79.7404pt,9.53pt)--(-64.5604pt,9.53pt)--(-64.5604pt,4.875pt)--(-79.7404pt,4.875pt)--cycle;
\node[anchor=north west,inner sep=0] at (-79.7404pt,9.53pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{418}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.5604pt,6.96pt)--(61.5604pt,6.96pt);
\end{tikzpicture}}

==> moldy/functor_principle_term.tex <==
\lam{\TBOX{\mathit{p}}{\mathit{x}}}{\TBOX{\mathit{p}}{\mathit{t}\app{\mathit{x}}}}

==> moldy/functor_principle_type.tex <==
\BOX{\mathit{p}}\mathit{A}⊸\BOX{\mathit{p}}\mathit{B}\text{, ~if~}t : \mathit{A}⊸\mathit{B}

==> moldy/graded_bind_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.9758pt,34.1263pt)--(-54.4604pt,34.1263pt)--(-54.4604pt,24.7925pt)--(-80.9758pt,24.7925pt)--cycle;
\node[anchor=north west,inner sep=0] at (-80.9758pt,34.1263pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{a} ⊣ \moda{\mathit{p}}\mathit{a}\)}}\immediate\write\boxesfile{209}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-82.4758pt,35.6263pt)--(-52.9604pt,35.6263pt)--(-52.9604pt,35.6263pt)--(-82.4758pt,35.6263pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-82.4758pt,35.6263pt)--(-52.9604pt,35.6263pt)--(-52.9604pt,35.6263pt)--(-82.4758pt,35.6263pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-82.4758pt,35.6263pt)--(-52.9604pt,35.6263pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-84.1008pt,19.7914pt)--(-51.3354pt,19.7914pt)--(-51.3354pt,8.6675pt)--(-84.1008pt,8.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-84.1008pt,19.7914pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{a} ⊣ \moda{\mathit{p}}\mathit{a}\)}}\immediate\write\boxesfile{210}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-82.4758pt,35.6263pt)--(-52.9604pt,35.6263pt)--(-52.9604pt,21.2914pt)--(-82.4758pt,21.2914pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-85.6008pt,21.2914pt)--(-49.8354pt,21.2914pt)--(-49.8354pt,21.2914pt)--(-85.6008pt,21.2914pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-85.6008pt,21.2914pt)--(-49.8354pt,21.2914pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.0004pt,48.4613pt)--(71.9458pt,48.4613pt)--(71.9458pt,37.3374pt)--(-15.0004pt,37.3374pt)--cycle;
\node[anchor=north west,inner sep=0] at (-15.0004pt,48.4613pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{a}⊸\BOX{\mathit{q}}\mathit{b} ⊣ \moda{\mathit{p}}\mathit{a}⊸\BOX{\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{211}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-16.5004pt,49.9613pt)--(73.4458pt,49.9613pt)--(73.4458pt,49.9613pt)--(-16.5004pt,49.9613pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-16.5004pt,49.9613pt)--(73.4458pt,49.9613pt)--(73.4458pt,49.9613pt)--(-16.5004pt,49.9613pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-16.5004pt,49.9613pt)--(73.4458pt,49.9613pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.1554pt,34.3374pt)--(79.1008pt,34.3374pt)--(79.1008pt,23.0025pt)--(-22.1554pt,23.0025pt)--cycle;
\node[anchor=north west,inner sep=0] at (-22.1554pt,34.3374pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}(\mathit{a}⊸\BOX{\mathit{q}}\mathit{b}) ⊣ \moda{\mathit{p}}\mathit{a}⊸\BOX{\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{212}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-16.5004pt,49.9613pt)--(73.4458pt,49.9613pt)--(73.4458pt,35.8374pt)--(-16.5004pt,35.8374pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.6554pt,35.8374pt)--(80.6008pt,35.8374pt)--(80.6008pt,35.8374pt)--(-23.6554pt,35.8374pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.6554pt,35.8374pt)--(80.6008pt,35.8374pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](91.6008pt,41.5974pt)--(91.6008pt,41.5974pt)--(91.6008pt,27.2625pt)--(91.6008pt,27.2625pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](90.1008pt,34.4299pt)--(90.1008pt,34.4299pt)--(90.1008pt,34.4299pt)--(90.1008pt,34.4299pt)--cycle;
\node[anchor=north west,inner sep=0] at (90.1008pt,34.4299pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{213}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-83.5908pt,96.3651pt)--(-2.9446pt,96.3651pt)--(-2.9446pt,85.3552pt)--(-83.5908pt,85.3552pt)--cycle;
\node[anchor=north west,inner sep=0] at (-83.5908pt,96.3651pt){\savebox{\marxupbox}{{\(\mathit{a}⊸\BOX{\mathit{q}}\mathit{b} ⊢ \mathit{a}⊸\BOX{\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{214}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-85.0908pt,97.8651pt)--(-1.4446pt,97.8651pt)--(-1.4446pt,97.8651pt)--(-85.0908pt,97.8651pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-85.0908pt,97.8651pt)--(-1.4446pt,97.8651pt)--(-1.4446pt,97.8651pt)--(-85.0908pt,97.8651pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-103.7807pt,100.4351pt)--(-88.0908pt,100.4351pt)--(-88.0908pt,95.8001pt)--(-103.7807pt,95.8001pt)--cycle;
\node[anchor=north west,inner sep=0] at (-103.7807pt,100.4351pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{215}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-85.0908pt,97.8651pt)--(-1.4446pt,97.8651pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26.7454pt,94.5851pt)--(46.9608pt,94.5851pt)--(46.9608pt,89.4952pt)--(26.7454pt,89.4952pt)--cycle;
\node[anchor=north west,inner sep=0] at (26.7454pt,94.5851pt){\savebox{\marxupbox}{{\(\mathit{a} ⊢ \mathit{a}\)}}\immediate\write\boxesfile{216}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.2454pt,96.0851pt)--(48.4608pt,96.0851pt)--(48.4608pt,96.0851pt)--(25.2454pt,96.0851pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.2454pt,96.0851pt)--(48.4608pt,96.0851pt)--(48.4608pt,96.0851pt)--(25.2454pt,96.0851pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6.5554pt,98.6551pt)--(22.2454pt,98.6551pt)--(22.2454pt,94.0201pt)--(6.5554pt,94.0201pt)--cycle;
\node[anchor=north west,inner sep=0] at (6.5554pt,98.6551pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{217}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.2454pt,96.0851pt)--(48.4608pt,96.0851pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-54.2515pt,82.3552pt)--(14.8559pt,82.3552pt)--(14.8559pt,71.3452pt)--(-54.2515pt,71.3452pt)--cycle;
\node[anchor=north west,inner sep=0] at (-54.2515pt,82.3552pt){\savebox{\marxupbox}{{\(\mathit{a}⊸\BOX{\mathit{q}}\mathit{b}, \mathit{a} ⊢ \BOX{\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{218}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-85.0908pt,97.8651pt)--(48.4608pt,97.8651pt)--(48.4608pt,83.8552pt)--(-85.0908pt,83.8552pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-85.0908pt,83.8552pt)--(48.4608pt,83.8552pt)--(48.4608pt,83.8552pt)--(-85.0908pt,83.8552pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-102.4607pt,86.4251pt)--(-88.0908pt,86.4251pt)--(-88.0908pt,81.8552pt)--(-102.4607pt,81.8552pt)--cycle;
\node[anchor=north west,inner sep=0] at (-102.4607pt,86.4251pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{219}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-85.0908pt,83.8552pt)--(48.4608pt,83.8552pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-62.1015pt,68.3452pt)--(22.7059pt,68.3452pt)--(22.7059pt,57.2213pt)--(-62.1015pt,57.2213pt)--cycle;
\node[anchor=north west,inner sep=0] at (-62.1015pt,68.3452pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{a}⊸\BOX{\mathit{q}}\mathit{b}, \moda{\mathit{p}}\mathit{a} ⊢ \BOX{\mathit{p}}\BOX{\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{220}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-55.7515pt,83.8552pt)--(16.3559pt,83.8552pt)--(16.3559pt,69.8452pt)--(-55.7515pt,69.8452pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-63.6015pt,69.8452pt)--(24.2059pt,69.8452pt)--(24.2059pt,69.8452pt)--(-63.6015pt,69.8452pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](27.2059pt,74.9202pt)--(45.3358pt,74.9202pt)--(45.3358pt,65.7852pt)--(27.2059pt,65.7852pt)--cycle;
\node[anchor=north west,inner sep=0] at (27.2059pt,74.9202pt){\savebox{\marxupbox}{{\(\distributes{\mathit{p}}\)}}\immediate\write\boxesfile{221}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-102.7515pt,74.4752pt)--(-66.6015pt,74.4752pt)--(-66.6015pt,63.5852pt)--(-102.7515pt,63.5852pt)--cycle;
\node[anchor=north west,inner sep=0] at (-102.7515pt,74.4752pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{222}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-63.6015pt,69.8452pt)--(24.2059pt,69.8452pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](60.8358pt,96.479pt)--(94.6512pt,96.479pt)--(94.6512pt,87.1452pt)--(60.8358pt,87.1452pt)--cycle;
\node[anchor=north west,inner sep=0] at (60.8358pt,96.479pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}\mathit{q}}\mathit{b} ⊣ \moda{\mathit{p}\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{223}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](59.3358pt,97.979pt)--(96.1512pt,97.979pt)--(96.1512pt,97.979pt)--(59.3358pt,97.979pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](59.3358pt,97.979pt)--(96.1512pt,97.979pt)--(96.1512pt,97.979pt)--(59.3358pt,97.979pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](59.3358pt,97.979pt)--(96.1512pt,97.979pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](57.9608pt,82.469pt)--(97.5262pt,82.469pt)--(97.5262pt,71.3452pt)--(57.9608pt,71.3452pt)--cycle;
\node[anchor=north west,inner sep=0] at (57.9608pt,82.469pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\BOX{\mathit{q}}\mathit{b} ⊣ \moda{\mathit{p}\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{224}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](59.3358pt,97.979pt)--(96.1512pt,97.979pt)--(96.1512pt,83.969pt)--(59.3358pt,83.969pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](56.4608pt,83.969pt)--(99.0262pt,83.969pt)--(99.0262pt,83.969pt)--(56.4608pt,83.969pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](56.4608pt,83.969pt)--(99.0262pt,83.969pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.8358pt,68.3452pt)--(100.6512pt,68.3452pt)--(100.6512pt,57.2213pt)--(54.8358pt,57.2213pt)--cycle;
\node[anchor=north west,inner sep=0] at (54.8358pt,68.3452pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\BOX{\mathit{q}}\mathit{b} ⊣ \moda{\mathit{p}\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{225}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](56.4608pt,83.969pt)--(99.0262pt,83.969pt)--(99.0262pt,69.8452pt)--(56.4608pt,69.8452pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](53.3358pt,69.8452pt)--(102.1512pt,69.8452pt)--(102.1512pt,69.8452pt)--(53.3358pt,69.8452pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](53.3358pt,69.8452pt)--(102.1512pt,69.8452pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](166.4011pt,82.3552pt)--(186.6166pt,82.3552pt)--(186.6166pt,75.4852pt)--(166.4011pt,75.4852pt)--cycle;
\node[anchor=north west,inner sep=0] at (166.4011pt,82.3552pt){\savebox{\marxupbox}{{\(\mathit{b} ⊢ \mathit{b}\)}}\immediate\write\boxesfile{226}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](164.9011pt,83.8552pt)--(188.1166pt,83.8552pt)--(188.1166pt,83.8552pt)--(164.9011pt,83.8552pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](164.9011pt,83.8552pt)--(188.1166pt,83.8552pt)--(188.1166pt,83.8552pt)--(164.9011pt,83.8552pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](146.2112pt,86.4251pt)--(161.9011pt,86.4251pt)--(161.9011pt,81.7902pt)--(146.2112pt,81.7902pt)--cycle;
\node[anchor=north west,inner sep=0] at (146.2112pt,86.4251pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{227}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](164.9011pt,83.8552pt)--(188.1166pt,83.8552pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](155.8012pt,68.3452pt)--(197.2165pt,68.3452pt)--(197.2165pt,57.2213pt)--(155.8012pt,57.2213pt)--cycle;
\node[anchor=north west,inner sep=0] at (155.8012pt,68.3452pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}\mathit{q}}\mathit{b} ⊢ \BOX{\mathit{p}\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{228}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](164.9011pt,83.8552pt)--(188.1166pt,83.8552pt)--(188.1166pt,69.8452pt)--(164.9011pt,69.8452pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](154.3012pt,69.8452pt)--(198.7165pt,69.8452pt)--(198.7165pt,69.8452pt)--(154.3012pt,69.8452pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](110.1512pt,74.4752pt)--(151.3012pt,74.4752pt)--(151.3012pt,63.5852pt)--(110.1512pt,63.5852pt)--cycle;
\node[anchor=north west,inner sep=0] at (110.1512pt,74.4752pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}\mathit{q}]}}}\immediate\write\boxesfile{229}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](154.3012pt,69.8452pt)--(198.7165pt,69.8452pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](82.9458pt,54.2213pt)--(163.3532pt,54.2213pt)--(163.3532pt,43.0974pt)--(82.9458pt,43.0974pt)--cycle;
\node[anchor=north west,inner sep=0] at (82.9458pt,54.2213pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{a}⊸\BOX{\mathit{q}}\mathit{b}, \moda{\mathit{p}}\mathit{a} ⊢ \BOX{\mathit{p}\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{230}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-63.6015pt,69.8452pt)--(198.7165pt,69.8452pt)--(198.7165pt,55.7213pt)--(-63.6015pt,55.7213pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-63.6015pt,55.7213pt)--(198.7165pt,55.7213pt)--(198.7165pt,55.7213pt)--(-63.6015pt,55.7213pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-80.4915pt,58.2013pt)--(-66.6015pt,58.2013pt)--(-66.6015pt,53.7213pt)--(-80.4915pt,53.7213pt)--cycle;
\node[anchor=north west,inner sep=0] at (-80.4915pt,58.2013pt){\savebox{\marxupbox}{{\rul{let}}}\immediate\write\boxesfile{231}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-63.6015pt,55.7213pt)--(198.7165pt,55.7213pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](91.6008pt,27.2625pt)--(91.6008pt,41.5974pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.1554pt,20.0025pt)--(84.1008pt,20.0025pt)--(84.1008pt,8.6675pt)--(-22.1554pt,8.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-22.1554pt,20.0025pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{a} ⊢ \BOX{\mathit{p}}(\mathit{a}⊸\BOX{\mathit{q}}\mathit{b})⊸\BOX{\mathit{p}\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{232}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.6554pt,35.8374pt)--(91.6008pt,35.8374pt)--(91.6008pt,21.5025pt)--(-23.6554pt,21.5025pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.6554pt,21.5025pt)--(91.6008pt,21.5025pt)--(91.6008pt,21.5025pt)--(-23.6554pt,21.5025pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-41.8354pt,24.0725pt)--(-26.6554pt,24.0725pt)--(-26.6554pt,19.4175pt)--(-41.8354pt,19.4175pt)--cycle;
\node[anchor=north west,inner sep=0] at (-41.8354pt,24.0725pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{233}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-23.6554pt,21.5025pt)--(91.6008pt,21.5025pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-62.7719pt,5.6675pt)--(62.7719pt,5.6675pt)--(62.7719pt,-5.6675pt)--(-62.7719pt,-5.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-62.7719pt,5.6675pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{a}⊸\BOX{\mathit{p}}(\mathit{a}⊸\BOX{\mathit{q}}\mathit{b})⊸\BOX{\mathit{p}\mathit{q}}\mathit{b}\)}}\immediate\write\boxesfile{234}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-85.6008pt,21.5025pt)--(85.6008pt,21.5025pt)--(85.6008pt,7.1675pt)--(-85.6008pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-85.6008pt,7.1675pt)--(85.6008pt,7.1675pt)--(85.6008pt,7.1675pt)--(-85.6008pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-103.7807pt,9.7375pt)--(-88.6008pt,9.7375pt)--(-88.6008pt,5.0825pt)--(-103.7807pt,5.0825pt)--cycle;
\node[anchor=north west,inner sep=0] at (-103.7807pt,9.7375pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{235}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-85.6008pt,7.1675pt)--(85.6008pt,7.1675pt);
\end{tikzpicture}}

==> moldy/normie_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-104.5809pt,39.4074pt)--(-82.1455pt,39.4074pt)--(-82.1455pt,32.7474pt)--(-104.5809pt,32.7474pt)--cycle;
\node[anchor=north west,inner sep=0] at (-104.5809pt,39.4074pt){\savebox{\marxupbox}{{\(\mathit{A} ⊣ \mathit{A}\)}}\immediate\write\boxesfile{304}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-106.0809pt,40.9074pt)--(-80.6455pt,40.9074pt)--(-80.6455pt,40.9074pt)--(-106.0809pt,40.9074pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-106.0809pt,40.9074pt)--(-80.6455pt,40.9074pt)--(-80.6455pt,40.9074pt)--(-106.0809pt,40.9074pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-106.0809pt,40.9074pt)--(-80.6455pt,40.9074pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.1455pt,39.4074pt)--(-2.8593pt,39.4074pt)--(-2.8593pt,32.7474pt)--(-69.1455pt,32.7474pt)--cycle;
\node[anchor=north west,inner sep=0] at (-69.1455pt,39.4074pt){\savebox{\marxupbox}{{\(\mathit{A}⊸\mathit{B} ⊣ \mathit{A}⊸\mathit{B}\)}}\immediate\write\boxesfile{305}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-70.6455pt,40.9074pt)--(-1.3593pt,40.9074pt)--(-1.3593pt,40.9074pt)--(-70.6455pt,40.9074pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-70.6455pt,40.9074pt)--(-1.3593pt,40.9074pt)--(-1.3593pt,40.9074pt)--(-70.6455pt,40.9074pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-70.6455pt,40.9074pt)--(-1.3593pt,40.9074pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-103.7864pt,29.7474pt)--(-1.5393pt,29.7474pt)--(-1.5393pt,20.7075pt)--(-103.7864pt,20.7075pt)--cycle;
\node[anchor=north west,inner sep=0] at (-103.7864pt,29.7474pt){\savebox{\marxupbox}{{\(\mathit{A}⊗(\mathit{A}⊸\mathit{B}) ⊣ \mathit{A}, \mathit{A}⊸\mathit{B}\)}}\immediate\write\boxesfile{306}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-106.0809pt,40.9074pt)--(-1.3593pt,40.9074pt)--(-1.3593pt,31.2474pt)--(-106.0809pt,31.2474pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-107.4009pt,31.2474pt)--(-0.0393pt,31.2474pt)--(-0.0393pt,31.2474pt)--(-107.4009pt,31.2474pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-107.4009pt,31.2474pt)--(-0.0393pt,31.2474pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26.8307pt,39.4074pt)--(93.1169pt,39.4074pt)--(93.1169pt,32.7474pt)--(26.8307pt,32.7474pt)--cycle;
\node[anchor=north west,inner sep=0] at (26.8307pt,39.4074pt){\savebox{\marxupbox}{{\(\mathit{A}⊸\mathit{B} ⊢ \mathit{A}⊸\mathit{B}\)}}\immediate\write\boxesfile{307}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.3307pt,40.9074pt)--(94.6169pt,40.9074pt)--(94.6169pt,40.9074pt)--(25.3307pt,40.9074pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.3307pt,40.9074pt)--(94.6169pt,40.9074pt)--(94.6169pt,40.9074pt)--(25.3307pt,40.9074pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6.6407pt,43.4774pt)--(22.3307pt,43.4774pt)--(22.3307pt,38.8424pt)--(6.6407pt,38.8424pt)--cycle;
\node[anchor=north west,inner sep=0] at (6.6407pt,43.4774pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{308}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.3307pt,40.9074pt)--(94.6169pt,40.9074pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](122.8069pt,39.4074pt)--(145.2423pt,39.4074pt)--(145.2423pt,32.7474pt)--(122.8069pt,32.7474pt)--cycle;
\node[anchor=north west,inner sep=0] at (122.8069pt,39.4074pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{309}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](121.3069pt,40.9074pt)--(146.7423pt,40.9074pt)--(146.7423pt,40.9074pt)--(121.3069pt,40.9074pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](121.3069pt,40.9074pt)--(146.7423pt,40.9074pt)--(146.7423pt,40.9074pt)--(121.3069pt,40.9074pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](102.6169pt,43.4774pt)--(118.3069pt,43.4774pt)--(118.3069pt,38.8424pt)--(102.6169pt,38.8424pt)--cycle;
\node[anchor=north west,inner sep=0] at (102.6169pt,43.4774pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{310}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](121.3069pt,40.9074pt)--(146.7423pt,40.9074pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26.8307pt,29.3325pt)--(81.5781pt,29.3325pt)--(81.5781pt,21.2625pt)--(26.8307pt,21.2625pt)--cycle;
\node[anchor=north west,inner sep=0] at (26.8307pt,29.3325pt){\savebox{\marxupbox}{{\(\mathit{A}⊸\mathit{B}, \mathit{A} ⊢ \mathit{B}\)}}\immediate\write\boxesfile{311}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.3307pt,40.9074pt)--(146.7423pt,40.9074pt)--(146.7423pt,30.8325pt)--(25.3307pt,30.8325pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.3307pt,30.8325pt)--(146.7423pt,30.8325pt)--(146.7423pt,30.8325pt)--(25.3307pt,30.8325pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.9607pt,33.4024pt)--(22.3307pt,33.4024pt)--(22.3307pt,28.8325pt)--(7.9607pt,28.8325pt)--cycle;
\node[anchor=north west,inner sep=0] at (7.9607pt,33.4024pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{312}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.3307pt,30.8325pt)--(146.7423pt,30.8325pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-41.4864pt,17.7075pt)--(41.4864pt,17.7075pt)--(41.4864pt,8.6675pt)--(-41.4864pt,8.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-41.4864pt,17.7075pt){\savebox{\marxupbox}{{\( ⊢ \mathit{A}⊗(\mathit{A}⊸\mathit{B})⊸\mathit{B}\)}}\immediate\write\boxesfile{313}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.2864pt,31.2474pt)--(83.0781pt,31.2474pt)--(83.0781pt,19.2075pt)--(-105.2864pt,19.2075pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.2864pt,19.2075pt)--(83.0781pt,19.2075pt)--(83.0781pt,19.2075pt)--(-105.2864pt,19.2075pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-123.4664pt,21.7775pt)--(-108.2864pt,21.7775pt)--(-108.2864pt,17.1225pt)--(-123.4664pt,17.1225pt)--cycle;
\node[anchor=north west,inner sep=0] at (-123.4664pt,21.7775pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{314}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-105.2864pt,19.2075pt)--(83.0781pt,19.2075pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-54.9164pt,5.6675pt)--(54.9164pt,5.6675pt)--(54.9164pt,-5.6675pt)--(-54.9164pt,-5.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-54.9164pt,5.6675pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}(\mathit{A}⊗(\mathit{A}⊸\mathit{B}))⊸\BOX{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{315}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-42.9864pt,19.2075pt)--(42.9864pt,19.2075pt)--(42.9864pt,7.1675pt)--(-42.9864pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-56.4164pt,7.1675pt)--(56.4164pt,7.1675pt)--(56.4164pt,7.1675pt)--(-56.4164pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-123.4664pt,11.9175pt)--(-59.4164pt,11.9175pt)--(-59.4164pt,2.1637pt)--(-123.4664pt,2.1637pt)--cycle;
\node[anchor=north west,inner sep=0] at (-123.4664pt,11.9175pt){\savebox{\marxupbox}{{\(\mathit{functor_principle}\)}}\immediate\write\boxesfile{316}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-56.4164pt,7.1675pt)--(56.4164pt,7.1675pt);
\end{tikzpicture}}

==> moldy/normie_red_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-127.8617pt,44.8813pt)--(-99.1263pt,44.8813pt)--(-99.1263pt,35.5474pt)--(-127.8617pt,35.5474pt)--cycle;
\node[anchor=north west,inner sep=0] at (-127.8617pt,44.8813pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A} ⊣ \moda{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{318}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-129.3617pt,46.3813pt)--(-97.6263pt,46.3813pt)--(-97.6263pt,46.3813pt)--(-129.3617pt,46.3813pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-129.3617pt,46.3813pt)--(-97.6263pt,46.3813pt)--(-97.6263pt,46.3813pt)--(-129.3617pt,46.3813pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-129.3617pt,46.3813pt)--(-97.6263pt,46.3813pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-86.1263pt,44.8813pt)--(-13.5401pt,44.8813pt)--(-13.5401pt,35.5474pt)--(-86.1263pt,35.5474pt)--cycle;
\node[anchor=north west,inner sep=0] at (-86.1263pt,44.8813pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A}⊸\mathit{B} ⊣ \moda{\mathit{p}}\mathit{A}⊸\mathit{B}\)}}\immediate\write\boxesfile{319}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-87.6263pt,46.3813pt)--(-12.0401pt,46.3813pt)--(-12.0401pt,46.3813pt)--(-87.6263pt,46.3813pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-87.6263pt,46.3813pt)--(-12.0401pt,46.3813pt)--(-12.0401pt,46.3813pt)--(-87.6263pt,46.3813pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-87.6263pt,46.3813pt)--(-12.0401pt,46.3813pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-125.2372pt,32.5474pt)--(-13.5401pt,32.5474pt)--(-13.5401pt,23.0025pt)--(-125.2372pt,23.0025pt)--cycle;
\node[anchor=north west,inner sep=0] at (-125.2372pt,32.5474pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A}⊗(\mathit{A}⊸\mathit{B}) ⊣ \moda{\mathit{p}}\mathit{A}, \moda{\mathit{p}}\mathit{A}⊸\mathit{B}\)}}\immediate\write\boxesfile{320}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-129.3617pt,46.3813pt)--(-12.0401pt,46.3813pt)--(-12.0401pt,34.0474pt)--(-129.3617pt,34.0474pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-129.3617pt,34.0474pt)--(-12.0401pt,34.0474pt)--(-12.0401pt,34.0474pt)--(-129.3617pt,34.0474pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-9.0401pt,39.1224pt)--(12.1959pt,39.1224pt)--(12.1959pt,29.9874pt)--(-9.0401pt,29.9874pt)--cycle;
\node[anchor=north west,inner sep=0] at (-9.0401pt,39.1224pt){\savebox{\marxupbox}{{\(\codistributes{\mathit{p}}\)}}\immediate\write\boxesfile{321}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-129.3617pt,34.0474pt)--(-12.0401pt,34.0474pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-123.3022pt,20.0025pt)--(2.7048pt,20.0025pt)--(2.7048pt,8.6675pt)--(-123.3022pt,8.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-123.3022pt,20.0025pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}(\mathit{A}⊗(\mathit{A}⊸\mathit{B})) ⊣ \moda{\mathit{p}}\mathit{A}, \moda{\mathit{p}}\mathit{A}⊸\mathit{B}\)}}\immediate\write\boxesfile{322}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-126.7372pt,34.0474pt)--(-12.0401pt,34.0474pt)--(-12.0401pt,21.5025pt)--(-126.7372pt,21.5025pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-142.9822pt,21.5025pt)--(4.2048pt,21.5025pt)--(4.2048pt,21.5025pt)--(-142.9822pt,21.5025pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-142.9822pt,21.5025pt)--(4.2048pt,21.5025pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](39.0659pt,44.6774pt)--(105.3521pt,44.6774pt)--(105.3521pt,38.0174pt)--(39.0659pt,38.0174pt)--cycle;
\node[anchor=north west,inner sep=0] at (39.0659pt,44.6774pt){\savebox{\marxupbox}{{\(\mathit{A}⊸\mathit{B} ⊢ \mathit{A}⊸\mathit{B}\)}}\immediate\write\boxesfile{323}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5659pt,46.1774pt)--(106.8521pt,46.1774pt)--(106.8521pt,46.1774pt)--(37.5659pt,46.1774pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5659pt,46.1774pt)--(106.8521pt,46.1774pt)--(106.8521pt,46.1774pt)--(37.5659pt,46.1774pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.8759pt,48.7474pt)--(34.5659pt,48.7474pt)--(34.5659pt,44.1124pt)--(18.8759pt,44.1124pt)--cycle;
\node[anchor=north west,inner sep=0] at (18.8759pt,48.7474pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{324}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5659pt,46.1774pt)--(106.8521pt,46.1774pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](135.0421pt,44.6774pt)--(157.4775pt,44.6774pt)--(157.4775pt,38.0174pt)--(135.0421pt,38.0174pt)--cycle;
\node[anchor=north west,inner sep=0] at (135.0421pt,44.6774pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{325}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](133.5421pt,46.1774pt)--(158.9775pt,46.1774pt)--(158.9775pt,46.1774pt)--(133.5421pt,46.1774pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](133.5421pt,46.1774pt)--(158.9775pt,46.1774pt)--(158.9775pt,46.1774pt)--(133.5421pt,46.1774pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](114.8521pt,48.7474pt)--(130.5421pt,48.7474pt)--(130.5421pt,44.1124pt)--(114.8521pt,44.1124pt)--cycle;
\node[anchor=north west,inner sep=0] at (114.8521pt,48.7474pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{326}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](133.5421pt,46.1774pt)--(158.9775pt,46.1774pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](60.7048pt,32.1324pt)--(115.4522pt,32.1324pt)--(115.4522pt,24.0625pt)--(60.7048pt,24.0625pt)--cycle;
\node[anchor=north west,inner sep=0] at (60.7048pt,32.1324pt){\savebox{\marxupbox}{{\(\mathit{A}⊸\mathit{B}, \mathit{A} ⊢ \mathit{B}\)}}\immediate\write\boxesfile{327}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5659pt,46.1774pt)--(158.9775pt,46.1774pt)--(158.9775pt,33.6324pt)--(37.5659pt,33.6324pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5659pt,33.6324pt)--(158.9775pt,33.6324pt)--(158.9775pt,33.6324pt)--(37.5659pt,33.6324pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](20.1959pt,36.2024pt)--(34.5659pt,36.2024pt)--(34.5659pt,31.6324pt)--(20.1959pt,31.6324pt)--cycle;
\node[anchor=north west,inner sep=0] at (20.1959pt,36.2024pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{328}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5659pt,33.6324pt)--(158.9775pt,33.6324pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.8548pt,19.7914pt)--(123.3022pt,19.7914pt)--(123.3022pt,8.6675pt)--(52.8548pt,8.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (52.8548pt,19.7914pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A}, \moda{\mathit{p}}\mathit{A}⊸\mathit{B} ⊢ \BOX{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{329}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](59.2048pt,33.6324pt)--(116.9522pt,33.6324pt)--(116.9522pt,21.2914pt)--(59.2048pt,21.2914pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](51.3548pt,21.2914pt)--(124.8022pt,21.2914pt)--(124.8022pt,21.2914pt)--(51.3548pt,21.2914pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](127.8022pt,26.3663pt)--(145.9322pt,26.3663pt)--(145.9322pt,17.2314pt)--(127.8022pt,17.2314pt)--cycle;
\node[anchor=north west,inner sep=0] at (127.8022pt,26.3663pt){\savebox{\marxupbox}{{\(\distributes{\mathit{p}}\)}}\immediate\write\boxesfile{330}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.2048pt,25.9213pt)--(48.3548pt,25.9213pt)--(48.3548pt,15.0314pt)--(12.2048pt,15.0314pt)--cycle;
\node[anchor=north west,inner sep=0] at (12.2048pt,25.9213pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{331}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](51.3548pt,21.2914pt)--(124.8022pt,21.2914pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-54.9164pt,5.6675pt)--(54.9164pt,5.6675pt)--(54.9164pt,-5.6675pt)--(-54.9164pt,-5.6675pt)--cycle;
\node[anchor=north west,inner sep=0] at (-54.9164pt,5.6675pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}(\mathit{A}⊗(\mathit{A}⊸\mathit{B}))⊸\BOX{\mathit{p}}\mathit{B}\)}}\immediate\write\boxesfile{332}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-124.8022pt,21.5025pt)--(124.8022pt,21.5025pt)--(124.8022pt,7.1675pt)--(-124.8022pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-124.8022pt,7.1675pt)--(124.8022pt,7.1675pt)--(124.8022pt,7.1675pt)--(-124.8022pt,7.1675pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-142.9822pt,9.7375pt)--(-127.8022pt,9.7375pt)--(-127.8022pt,5.0825pt)--(-142.9822pt,5.0825pt)--cycle;
\node[anchor=north west,inner sep=0] at (-142.9822pt,9.7375pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{333}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-124.8022pt,7.1675pt)--(124.8022pt,7.1675pt);
\end{tikzpicture}}

==> moldy/pointWiseSum_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.8881pt,33.7277pt)--(-33.9327pt,33.7277pt)--(-33.9327pt,24.3939pt)--(-64.8881pt,24.3939pt)--cycle;
\node[anchor=north west,inner sep=0] at (-64.8881pt,33.7277pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{155}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.3881pt,35.2277pt)--(-32.4327pt,35.2277pt)--(-32.4327pt,35.2277pt)--(-66.3881pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.3881pt,35.2277pt)--(-32.4327pt,35.2277pt)--(-32.4327pt,35.2277pt)--(-66.3881pt,35.2277pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.3881pt,35.2277pt)--(-32.4327pt,35.2277pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-68.0131pt,19.6039pt)--(-30.8077pt,19.6039pt)--(-30.8077pt,8.48pt)--(-68.0131pt,8.48pt)--cycle;
\node[anchor=north west,inner sep=0] at (-68.0131pt,19.6039pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{156}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.3881pt,35.2277pt)--(-32.4327pt,35.2277pt)--(-32.4327pt,21.1039pt)--(-66.3881pt,21.1039pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.5131pt,21.1039pt)--(-29.3077pt,21.1039pt)--(-29.3077pt,21.1039pt)--(-69.5131pt,21.1039pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.5131pt,21.1039pt)--(-29.3077pt,21.1039pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-2.652pt,46.0616pt)--(28.3034pt,46.0616pt)--(28.3034pt,36.7277pt)--(-2.652pt,36.7277pt)--cycle;
\node[anchor=north west,inner sep=0] at (-2.652pt,46.0616pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{157}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-4.152pt,47.5616pt)--(29.8034pt,47.5616pt)--(29.8034pt,47.5616pt)--(-4.152pt,47.5616pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-4.152pt,47.5616pt)--(29.8034pt,47.5616pt)--(29.8034pt,47.5616pt)--(-4.152pt,47.5616pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-4.152pt,47.5616pt)--(29.8034pt,47.5616pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1.6277pt,33.7277pt)--(35.5777pt,33.7277pt)--(35.5777pt,22.6039pt)--(-1.6277pt,22.6039pt)--cycle;
\node[anchor=north west,inner sep=0] at (-1.6277pt,33.7277pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{158}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-4.152pt,47.5616pt)--(29.8034pt,47.5616pt)--(29.8034pt,35.2277pt)--(-4.152pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.4262pt,35.2277pt)--(37.0777pt,35.2277pt)--(37.0777pt,35.2277pt)--(-11.4262pt,35.2277pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.4262pt,35.2277pt)--(37.0777pt,35.2277pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19.6546pt,82.7177pt)--(19.6546pt,82.7177pt)--(19.6546pt,66.9077pt)--(19.6546pt,66.9077pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1.4846pt,79.2177pt)--(18.1546pt,79.2177pt)--(18.1546pt,70.4077pt)--(1.4846pt,70.4077pt)--cycle;
\node[anchor=north west,inner sep=0] at (1.4846pt,79.2177pt){\savebox{\marxupbox}{{\(\mathit{plus}\)}}\immediate\write\boxesfile{159}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19.6546pt,84.2177pt)--(19.6546pt,84.2177pt)--(19.6546pt,84.2177pt)--(19.6546pt,84.2177pt)--cycle;
\node[anchor=north west,inner sep=0] at (19.6546pt,84.2177pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{160}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.1546pt,85.7177pt)--(21.1546pt,85.7177pt)--(21.1546pt,85.7177pt)--(18.1546pt,85.7177pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.1546pt,85.7177pt)--(21.1546pt,85.7177pt)--(21.1546pt,85.7177pt)--(18.1546pt,85.7177pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.1546pt,85.7177pt)--(21.1546pt,85.7177pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](19.6546pt,66.9077pt)--(19.6546pt,82.7177pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.7097pt,65.4077pt)--(50.0188pt,65.4077pt)--(50.0188pt,58.6527pt)--(-10.7097pt,58.6527pt)--cycle;
\node[anchor=north west,inner sep=0] at (-10.7097pt,65.4077pt){\savebox{\marxupbox}{{\( ⊢ \mathit{ℕ}⊸\mathit{ℕ}⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{161}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19.6546pt,82.7177pt)--(19.6546pt,82.7177pt)--(19.6546pt,66.9077pt)--(19.6546pt,66.9077pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.2097pt,66.9077pt)--(51.5188pt,66.9077pt)--(51.5188pt,66.9077pt)--(-12.2097pt,66.9077pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.2097pt,66.9077pt)--(51.5188pt,66.9077pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](79.7088pt,65.4077pt)--(104.3642pt,65.4077pt)--(104.3642pt,58.6527pt)--(79.7088pt,58.6527pt)--cycle;
\node[anchor=north west,inner sep=0] at (79.7088pt,65.4077pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{162}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](78.2088pt,66.9077pt)--(105.8642pt,66.9077pt)--(105.8642pt,66.9077pt)--(78.2088pt,66.9077pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](78.2088pt,66.9077pt)--(105.8642pt,66.9077pt)--(105.8642pt,66.9077pt)--(78.2088pt,66.9077pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](59.5188pt,69.4777pt)--(75.2088pt,69.4777pt)--(75.2088pt,64.8427pt)--(59.5188pt,64.8427pt)--cycle;
\node[anchor=north west,inner sep=0] at (59.5188pt,69.4777pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{163}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](78.2088pt,66.9077pt)--(105.8642pt,66.9077pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](56.6734pt,55.6527pt)--(104.3642pt,55.6527pt)--(104.3642pt,48.8977pt)--(56.6734pt,48.8977pt)--cycle;
\node[anchor=north west,inner sep=0] at (56.6734pt,55.6527pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \mathit{ℕ}⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{164}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.2097pt,66.9077pt)--(105.8642pt,66.9077pt)--(105.8642pt,57.1527pt)--(-12.2097pt,57.1527pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.2097pt,57.1527pt)--(105.8642pt,57.1527pt)--(105.8642pt,57.1527pt)--(-12.2097pt,57.1527pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-29.5796pt,59.7227pt)--(-15.2097pt,59.7227pt)--(-15.2097pt,55.1527pt)--(-29.5796pt,55.1527pt)--cycle;
\node[anchor=north west,inner sep=0] at (-29.5796pt,59.7227pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{165}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.2097pt,57.1527pt)--(105.8642pt,57.1527pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](134.0542pt,55.6527pt)--(158.7096pt,55.6527pt)--(158.7096pt,48.8977pt)--(134.0542pt,48.8977pt)--cycle;
\node[anchor=north west,inner sep=0] at (134.0542pt,55.6527pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{166}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](132.5542pt,57.1527pt)--(160.2096pt,57.1527pt)--(160.2096pt,57.1527pt)--(132.5542pt,57.1527pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](132.5542pt,57.1527pt)--(160.2096pt,57.1527pt)--(160.2096pt,57.1527pt)--(132.5542pt,57.1527pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](113.8642pt,59.7227pt)--(129.5542pt,59.7227pt)--(129.5542pt,55.0877pt)--(113.8642pt,55.0877pt)--cycle;
\node[anchor=north west,inner sep=0] at (113.8642pt,59.7227pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{167}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](132.5542pt,57.1527pt)--(160.2096pt,57.1527pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](93.5776pt,45.8977pt)--(129.7297pt,45.8977pt)--(129.7297pt,37.7877pt)--(93.5776pt,37.7877pt)--cycle;
\node[anchor=north west,inner sep=0] at (93.5776pt,45.8977pt){\savebox{\marxupbox}{{\(\mathit{ℕ}, \mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{168}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](55.1734pt,57.1527pt)--(160.2096pt,57.1527pt)--(160.2096pt,47.3977pt)--(55.1734pt,47.3977pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](55.1734pt,47.3977pt)--(160.2096pt,47.3977pt)--(160.2096pt,47.3977pt)--(55.1734pt,47.3977pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.8034pt,49.9677pt)--(52.1734pt,49.9677pt)--(52.1734pt,45.3977pt)--(37.8034pt,45.3977pt)--cycle;
\node[anchor=north west,inner sep=0] at (37.8034pt,49.9677pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{169}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](55.1734pt,47.3977pt)--(160.2096pt,47.3977pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](85.7277pt,33.7277pt)--(137.5797pt,33.7277pt)--(137.5797pt,22.6039pt)--(85.7277pt,22.6039pt)--cycle;
\node[anchor=north west,inner sep=0] at (85.7277pt,33.7277pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ}, \moda{\mathit{p}}\mathit{ℕ} ⊢ \BOX{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{170}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](92.0776pt,47.3977pt)--(131.2297pt,47.3977pt)--(131.2297pt,35.2277pt)--(92.0776pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](84.2277pt,35.2277pt)--(139.0797pt,35.2277pt)--(139.0797pt,35.2277pt)--(84.2277pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](142.0797pt,40.3027pt)--(160.2096pt,40.3027pt)--(160.2096pt,31.1677pt)--(142.0797pt,31.1677pt)--cycle;
\node[anchor=north west,inner sep=0] at (142.0797pt,40.3027pt){\savebox{\marxupbox}{{\(\distributes{\mathit{p}}\)}}\immediate\write\boxesfile{171}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](45.0777pt,39.8577pt)--(81.2277pt,39.8577pt)--(81.2277pt,28.9677pt)--(45.0777pt,28.9677pt)--cycle;
\node[anchor=north west,inner sep=0] at (45.0777pt,39.8577pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{172}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](84.2277pt,35.2277pt)--(139.0797pt,35.2277pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1.6277pt,19.6039pt)--(68.0131pt,19.6039pt)--(68.0131pt,8.48pt)--(-1.6277pt,8.48pt)--cycle;
\node[anchor=north west,inner sep=0] at (-1.6277pt,19.6039pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊢ \BOX{\mathit{p}}\mathit{ℕ}⊸\BOX{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{173}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3.1277pt,35.2277pt)--(139.0797pt,35.2277pt)--(139.0797pt,21.1039pt)--(-3.1277pt,21.1039pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3.1277pt,21.1039pt)--(139.0797pt,21.1039pt)--(139.0797pt,21.1039pt)--(-3.1277pt,21.1039pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.3077pt,23.6739pt)--(-6.1277pt,23.6739pt)--(-6.1277pt,19.0189pt)--(-21.3077pt,19.0189pt)--cycle;
\node[anchor=north west,inner sep=0] at (-21.3077pt,23.6739pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{174}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3.1277pt,21.1039pt)--(139.0797pt,21.1039pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-44.4642pt,5.48pt)--(44.4642pt,5.48pt)--(44.4642pt,-5.48pt)--(-44.4642pt,-5.48pt)--cycle;
\node[anchor=north west,inner sep=0] at (-44.4642pt,5.48pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{ℕ}⊸\BOX{\mathit{p}}\mathit{ℕ}⊸\BOX{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{175}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.5131pt,21.1039pt)--(69.5131pt,21.1039pt)--(69.5131pt,6.98pt)--(-69.5131pt,6.98pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.5131pt,6.98pt)--(69.5131pt,6.98pt)--(69.5131pt,6.98pt)--(-69.5131pt,6.98pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-87.6931pt,9.55pt)--(-72.5131pt,9.55pt)--(-72.5131pt,4.895pt)--(-87.6931pt,4.895pt)--cycle;
\node[anchor=north west,inner sep=0] at (-87.6931pt,9.55pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{176}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.5131pt,6.98pt)--(69.5131pt,6.98pt);
\end{tikzpicture}}

==> moldy/product_principle_l_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.4104pt,46.0416pt)--(-31.375pt,46.0416pt)--(-31.375pt,36.7077pt)--(-67.4104pt,36.7077pt)--cycle;
\node[anchor=north west,inner sep=0] at (-67.4104pt,46.0416pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}\mathit{q}}\mathit{A} ⊣ \moda{\mathit{p}\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{374}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-68.9104pt,47.5416pt)--(-29.875pt,47.5416pt)--(-29.875pt,47.5416pt)--(-68.9104pt,47.5416pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-68.9104pt,47.5416pt)--(-29.875pt,47.5416pt)--(-29.875pt,47.5416pt)--(-68.9104pt,47.5416pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-68.9104pt,47.5416pt)--(-29.875pt,47.5416pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-70.2854pt,33.7077pt)--(-28.5pt,33.7077pt)--(-28.5pt,22.5839pt)--(-70.2854pt,22.5839pt)--cycle;
\node[anchor=north west,inner sep=0] at (-70.2854pt,33.7077pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\BOX{\mathit{q}}\mathit{A} ⊣ \moda{\mathit{p}\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{375}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-68.9104pt,47.5416pt)--(-29.875pt,47.5416pt)--(-29.875pt,35.2077pt)--(-68.9104pt,35.2077pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-71.7854pt,35.2077pt)--(-27pt,35.2077pt)--(-27pt,35.2077pt)--(-71.7854pt,35.2077pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-71.7854pt,35.2077pt)--(-27pt,35.2077pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-73.4104pt,19.5839pt)--(-25.375pt,19.5839pt)--(-25.375pt,8.46pt)--(-73.4104pt,8.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (-73.4104pt,19.5839pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\BOX{\mathit{q}}\mathit{A} ⊣ \moda{\mathit{p}\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{376}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-71.7854pt,35.2077pt)--(-27pt,35.2077pt)--(-27pt,21.0839pt)--(-71.7854pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-74.9104pt,21.0839pt)--(-23.875pt,21.0839pt)--(-23.875pt,21.0839pt)--(-74.9104pt,21.0839pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-74.9104pt,21.0839pt)--(-23.875pt,21.0839pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](40.375pt,33.5038pt)--(62.8104pt,33.5038pt)--(62.8104pt,26.8439pt)--(40.375pt,26.8439pt)--cycle;
\node[anchor=north west,inner sep=0] at (40.375pt,33.5038pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{377}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.875pt,35.0038pt)--(64.3104pt,35.0038pt)--(64.3104pt,35.0038pt)--(38.875pt,35.0038pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.875pt,35.0038pt)--(64.3104pt,35.0038pt)--(64.3104pt,35.0038pt)--(38.875pt,35.0038pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](20.185pt,37.5738pt)--(35.875pt,37.5738pt)--(35.875pt,32.9388pt)--(20.185pt,32.9388pt)--cycle;
\node[anchor=north west,inner sep=0] at (20.185pt,37.5738pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{378}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.875pt,35.0038pt)--(64.3104pt,35.0038pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.775pt,19.5839pt)--(73.4104pt,19.5839pt)--(73.4104pt,8.46pt)--(29.775pt,8.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (29.775pt,19.5839pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}\mathit{q}}\mathit{A} ⊢ \BOX{\mathit{p}\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{379}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.875pt,35.0038pt)--(64.3104pt,35.0038pt)--(64.3104pt,21.0839pt)--(38.875pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.275pt,21.0839pt)--(74.9104pt,21.0839pt)--(74.9104pt,21.0839pt)--(28.275pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.875pt,25.7139pt)--(25.275pt,25.7139pt)--(25.275pt,14.8239pt)--(-15.875pt,14.8239pt)--cycle;
\node[anchor=north west,inner sep=0] at (-15.875pt,25.7139pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}\mathit{q}]}}}\immediate\write\boxesfile{380}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.275pt,21.0839pt)--(74.9104pt,21.0839pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-34.3365pt,5.46pt)--(34.3365pt,5.46pt)--(34.3365pt,-5.46pt)--(-34.3365pt,-5.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (-34.3365pt,5.46pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\BOX{\mathit{q}}\mathit{A}⊸\BOX{\mathit{p}\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{381}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-74.9104pt,21.0839pt)--(74.9104pt,21.0839pt)--(74.9104pt,6.96pt)--(-74.9104pt,6.96pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-74.9104pt,6.96pt)--(74.9104pt,6.96pt)--(74.9104pt,6.96pt)--(-74.9104pt,6.96pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-93.0903pt,9.53pt)--(-77.9104pt,9.53pt)--(-77.9104pt,4.875pt)--(-93.0903pt,4.875pt)--cycle;
\node[anchor=north west,inner sep=0] at (-93.0903pt,9.53pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{382}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-74.9104pt,6.96pt)--(74.9104pt,6.96pt);
\end{tikzpicture}}

==> moldy/product_principle_l_term.tex <==
\lam{\TBOX{\mathit{p}}{\TBOX{\mathit{q}}{\mathit{x}}}}{\TBOX{\mathit{p}\mathit{q}}{\mathit{x}}}

==> moldy/product_principle_l_type.tex <==
\BOX{\mathit{p}}\BOX{\mathit{q}}\mathit{A}⊸\BOX{\mathit{p}\mathit{q}}\mathit{A}

==> moldy/product_principle_r_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-67.1104pt,33.7077pt)--(-31.075pt,33.7077pt)--(-31.075pt,24.3739pt)--(-67.1104pt,24.3739pt)--cycle;
\node[anchor=north west,inner sep=0] at (-67.1104pt,33.7077pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}\mathit{q}}\mathit{A} ⊣ \moda{\mathit{p}\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{384}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-68.6104pt,35.2077pt)--(-29.575pt,35.2077pt)--(-29.575pt,35.2077pt)--(-68.6104pt,35.2077pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-68.6104pt,35.2077pt)--(-29.575pt,35.2077pt)--(-29.575pt,35.2077pt)--(-68.6104pt,35.2077pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-68.6104pt,35.2077pt)--(-29.575pt,35.2077pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-70.9104pt,19.5839pt)--(-27.275pt,19.5839pt)--(-27.275pt,8.46pt)--(-70.9104pt,8.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (-70.9104pt,19.5839pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}\mathit{q}}\mathit{A} ⊣ \moda{\mathit{p}\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{385}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-68.6104pt,35.2077pt)--(-29.575pt,35.2077pt)--(-29.575pt,21.0839pt)--(-68.6104pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-72.4104pt,21.0839pt)--(-25.775pt,21.0839pt)--(-25.775pt,21.0839pt)--(-72.4104pt,21.0839pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-72.4104pt,21.0839pt)--(-25.775pt,21.0839pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](35.675pt,43.3677pt)--(58.1104pt,43.3677pt)--(58.1104pt,36.7077pt)--(35.675pt,36.7077pt)--cycle;
\node[anchor=north west,inner sep=0] at (35.675pt,43.3677pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{386}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.175pt,44.8677pt)--(59.6104pt,44.8677pt)--(59.6104pt,44.8677pt)--(34.175pt,44.8677pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.175pt,44.8677pt)--(59.6104pt,44.8677pt)--(59.6104pt,44.8677pt)--(34.175pt,44.8677pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15.485pt,47.4377pt)--(31.175pt,47.4377pt)--(31.175pt,42.8027pt)--(15.485pt,42.8027pt)--cycle;
\node[anchor=north west,inner sep=0] at (15.485pt,47.4377pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{387}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.175pt,44.8677pt)--(59.6104pt,44.8677pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.4pt,33.7077pt)--(64.3854pt,33.7077pt)--(64.3854pt,22.5839pt)--(29.4pt,22.5839pt)--cycle;
\node[anchor=north west,inner sep=0] at (29.4pt,33.7077pt){\savebox{\marxupbox}{{\(\moda{\mathit{q}}\mathit{A} ⊢ \BOX{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{388}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.175pt,44.8677pt)--(59.6104pt,44.8677pt)--(59.6104pt,35.2077pt)--(34.175pt,35.2077pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](27.9pt,35.2077pt)--(65.8854pt,35.2077pt)--(65.8854pt,35.2077pt)--(27.9pt,35.2077pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.25pt,39.8377pt)--(24.9pt,39.8377pt)--(24.9pt,28.9477pt)--(-11.25pt,28.9477pt)--cycle;
\node[anchor=north west,inner sep=0] at (-11.25pt,39.8377pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{q}]}}}\immediate\write\boxesfile{389}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](27.9pt,35.2077pt)--(65.8854pt,35.2077pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.875pt,19.5839pt)--(70.9104pt,19.5839pt)--(70.9104pt,8.46pt)--(22.875pt,8.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (22.875pt,19.5839pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}\mathit{q}}\mathit{A} ⊢ \BOX{\mathit{p}}\BOX{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{390}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](27.9pt,35.2077pt)--(65.8854pt,35.2077pt)--(65.8854pt,21.0839pt)--(27.9pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.375pt,21.0839pt)--(72.4104pt,21.0839pt)--(72.4104pt,21.0839pt)--(21.375pt,21.0839pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-17.775pt,25.7139pt)--(18.375pt,25.7139pt)--(18.375pt,14.8239pt)--(-17.775pt,14.8239pt)--cycle;
\node[anchor=north west,inner sep=0] at (-17.775pt,25.7139pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{391}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.375pt,21.0839pt)--(72.4104pt,21.0839pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-34.3365pt,5.46pt)--(34.3365pt,5.46pt)--(34.3365pt,-5.46pt)--(-34.3365pt,-5.46pt)--cycle;
\node[anchor=north west,inner sep=0] at (-34.3365pt,5.46pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}\mathit{q}}\mathit{A}⊸\BOX{\mathit{p}}\BOX{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{392}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-72.4104pt,21.0839pt)--(72.4104pt,21.0839pt)--(72.4104pt,6.96pt)--(-72.4104pt,6.96pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-72.4104pt,6.96pt)--(72.4104pt,6.96pt)--(72.4104pt,6.96pt)--(-72.4104pt,6.96pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-90.5903pt,9.53pt)--(-75.4104pt,9.53pt)--(-75.4104pt,4.875pt)--(-90.5903pt,4.875pt)--cycle;
\node[anchor=north west,inner sep=0] at (-90.5903pt,9.53pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{393}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-72.4104pt,6.96pt)--(72.4104pt,6.96pt);
\end{tikzpicture}}

==> moldy/product_principle_r_term.tex <==
\lam{\TBOX{\mathit{p}\mathit{q}}{\mathit{x}}}{\TBOX{\mathit{p}}{\TBOX{\mathit{q}}{\mathit{x}}}}

==> moldy/product_principle_r_type.tex <==
\BOX{\mathit{p}\mathit{q}}\mathit{A}⊸\BOX{\mathit{p}}\BOX{\mathit{q}}\mathit{A}

==> moldy/state_example_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-57.6504pt,39.4877pt)--(-57.6504pt,39.4877pt)--(-57.6504pt,20.94pt)--(-57.6504pt,20.94pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-70.9504pt,33.9939pt)--(-59.1504pt,33.9939pt)--(-59.1504pt,26.4339pt)--(-70.9504pt,26.4339pt)--cycle;
\node[anchor=north west,inner sep=0] at (-70.9504pt,33.9939pt){\savebox{\marxupbox}{{\(\mathit{get}\)}}\immediate\write\boxesfile{472}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-57.6504pt,40.9877pt)--(-57.6504pt,40.9877pt)--(-57.6504pt,40.9877pt)--(-57.6504pt,40.9877pt)--cycle;
\node[anchor=north west,inner sep=0] at (-57.6504pt,40.9877pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{473}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-59.1504pt,42.4877pt)--(-56.1504pt,42.4877pt)--(-56.1504pt,42.4877pt)--(-59.1504pt,42.4877pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-59.1504pt,42.4877pt)--(-56.1504pt,42.4877pt)--(-56.1504pt,42.4877pt)--(-59.1504pt,42.4877pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-59.1504pt,42.4877pt)--(-56.1504pt,42.4877pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-57.6504pt,20.94pt)--(-57.6504pt,39.4877pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.6792pt,19.44pt)--(-45.6215pt,19.44pt)--(-45.6215pt,8.48pt)--(-69.6792pt,8.48pt)--cycle;
\node[anchor=north west,inner sep=0] at (-69.6792pt,19.44pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{474}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-57.6504pt,39.4877pt)--(-57.6504pt,39.4877pt)--(-57.6504pt,20.94pt)--(-57.6504pt,20.94pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-71.1792pt,20.94pt)--(-44.1215pt,20.94pt)--(-44.1215pt,20.94pt)--(-71.1792pt,20.94pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-71.1792pt,20.94pt)--(-44.1215pt,20.94pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-29.4965pt,33.7277pt)--(1.4589pt,33.7277pt)--(1.4589pt,24.3939pt)--(-29.4965pt,24.3939pt)--cycle;
\node[anchor=north west,inner sep=0] at (-29.4965pt,33.7277pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{475}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30.9965pt,35.2277pt)--(2.9589pt,35.2277pt)--(2.9589pt,35.2277pt)--(-30.9965pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30.9965pt,35.2277pt)--(2.9589pt,35.2277pt)--(2.9589pt,35.2277pt)--(-30.9965pt,35.2277pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30.9965pt,35.2277pt)--(2.9589pt,35.2277pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.6215pt,19.6039pt)--(4.5839pt,19.6039pt)--(4.5839pt,8.48pt)--(-32.6215pt,8.48pt)--cycle;
\node[anchor=north west,inner sep=0] at (-32.6215pt,19.6039pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{476}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30.9965pt,35.2277pt)--(2.9589pt,35.2277pt)--(2.9589pt,21.1039pt)--(-30.9965pt,21.1039pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-34.1215pt,21.1039pt)--(6.0839pt,21.1039pt)--(6.0839pt,21.1039pt)--(-34.1215pt,21.1039pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-34.1215pt,21.1039pt)--(6.0839pt,21.1039pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.9738pt,47.5616pt)--(30.9738pt,47.5616pt)--(30.9738pt,26.8639pt)--(30.9738pt,26.8639pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29.4738pt,37.2127pt)--(29.4738pt,37.2127pt)--(29.4738pt,37.2127pt)--(29.4738pt,37.2127pt)--cycle;
\node[anchor=north west,inner sep=0] at (29.4738pt,37.2127pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{477}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.9881pt,104.2654pt)--(-45.9881pt,104.2654pt)--(-45.9881pt,89.7054pt)--(-45.9881pt,89.7054pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-60.4481pt,100.7654pt)--(-47.4881pt,100.7654pt)--(-47.4881pt,93.2054pt)--(-60.4481pt,93.2054pt)--cycle;
\node[anchor=north west,inner sep=0] at (-60.4481pt,100.7654pt){\savebox{\marxupbox}{{\(\mathit{put}\)}}\immediate\write\boxesfile{478}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.9881pt,105.7654pt)--(-45.9881pt,105.7654pt)--(-45.9881pt,105.7654pt)--(-45.9881pt,105.7654pt)--cycle;
\node[anchor=north west,inner sep=0] at (-45.9881pt,105.7654pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{479}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-47.4881pt,107.2654pt)--(-44.4881pt,107.2654pt)--(-44.4881pt,107.2654pt)--(-47.4881pt,107.2654pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-47.4881pt,107.2654pt)--(-44.4881pt,107.2654pt)--(-44.4881pt,107.2654pt)--(-47.4881pt,107.2654pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-47.4881pt,107.2654pt)--(-44.4881pt,107.2654pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-45.9881pt,89.7054pt)--(-45.9881pt,104.2654pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-68.4246pt,88.2054pt)--(-23.5515pt,88.2054pt)--(-23.5515pt,77.1954pt)--(-68.4246pt,77.1954pt)--cycle;
\node[anchor=north west,inner sep=0] at (-68.4246pt,88.2054pt){\savebox{\marxupbox}{{\( ⊢ \mathit{ℕ}⊸\BOX{\mathit{p}}1\)}}\immediate\write\boxesfile{480}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.9881pt,104.2654pt)--(-45.9881pt,104.2654pt)--(-45.9881pt,89.7054pt)--(-45.9881pt,89.7054pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.9246pt,89.7054pt)--(-22.0515pt,89.7054pt)--(-22.0515pt,89.7054pt)--(-69.9246pt,89.7054pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.9246pt,89.7054pt)--(-22.0515pt,89.7054pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.665pt,112.9504pt)--(23.665pt,112.9504pt)--(23.665pt,99.4104pt)--(23.665pt,99.4104pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](9.945pt,109.4504pt)--(22.165pt,109.4504pt)--(22.165pt,102.9104pt)--(9.945pt,102.9104pt)--cycle;
\node[anchor=north west,inner sep=0] at (9.945pt,109.4504pt){\savebox{\marxupbox}{{\(\mathit{inc}\)}}\immediate\write\boxesfile{481}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.665pt,114.4504pt)--(23.665pt,114.4504pt)--(23.665pt,114.4504pt)--(23.665pt,114.4504pt)--cycle;
\node[anchor=north west,inner sep=0] at (23.665pt,114.4504pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{482}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.165pt,115.9504pt)--(25.165pt,115.9504pt)--(25.165pt,115.9504pt)--(22.165pt,115.9504pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.165pt,115.9504pt)--(25.165pt,115.9504pt)--(25.165pt,115.9504pt)--(22.165pt,115.9504pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.165pt,115.9504pt)--(25.165pt,115.9504pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](23.665pt,99.4104pt)--(23.665pt,112.9504pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4.8184pt,97.9104pt)--(42.5115pt,97.9104pt)--(42.5115pt,91.1554pt)--(4.8184pt,91.1554pt)--cycle;
\node[anchor=north west,inner sep=0] at (4.8184pt,97.9104pt){\savebox{\marxupbox}{{\( ⊢ \mathit{ℕ}⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{483}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.665pt,112.9504pt)--(23.665pt,112.9504pt)--(23.665pt,99.4104pt)--(23.665pt,99.4104pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3.3184pt,99.4104pt)--(44.0115pt,99.4104pt)--(44.0115pt,99.4104pt)--(3.3184pt,99.4104pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3.3184pt,99.4104pt)--(44.0115pt,99.4104pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](72.2015pt,97.9104pt)--(96.8569pt,97.9104pt)--(96.8569pt,91.1554pt)--(72.2015pt,91.1554pt)--cycle;
\node[anchor=north west,inner sep=0] at (72.2015pt,97.9104pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{484}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](70.7015pt,99.4104pt)--(98.3569pt,99.4104pt)--(98.3569pt,99.4104pt)--(70.7015pt,99.4104pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](70.7015pt,99.4104pt)--(98.3569pt,99.4104pt)--(98.3569pt,99.4104pt)--(70.7015pt,99.4104pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.0115pt,101.9804pt)--(67.7015pt,101.9804pt)--(67.7015pt,97.3454pt)--(52.0115pt,97.3454pt)--cycle;
\node[anchor=north west,inner sep=0] at (52.0115pt,101.9804pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{485}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](70.7015pt,99.4104pt)--(98.3569pt,99.4104pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4.8184pt,88.1554pt)--(29.4738pt,88.1554pt)--(29.4738pt,81.4005pt)--(4.8184pt,81.4005pt)--cycle;
\node[anchor=north west,inner sep=0] at (4.8184pt,88.1554pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{486}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3.3184pt,99.4104pt)--(98.3569pt,99.4104pt)--(98.3569pt,89.6554pt)--(3.3184pt,89.6554pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3.3184pt,89.6554pt)--(98.3569pt,89.6554pt)--(98.3569pt,89.6554pt)--(3.3184pt,89.6554pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.0515pt,92.2254pt)--(0.3184pt,92.2254pt)--(0.3184pt,87.6554pt)--(-14.0515pt,87.6554pt)--cycle;
\node[anchor=north west,inner sep=0] at (-14.0515pt,92.2254pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{487}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3.3184pt,89.6554pt)--(98.3569pt,89.6554pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8.6366pt,74.1954pt)--(23.1988pt,74.1954pt)--(23.1988pt,63.1855pt)--(-8.6366pt,63.1855pt)--cycle;
\node[anchor=north west,inner sep=0] at (-8.6366pt,74.1954pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \BOX{\mathit{p}}1\)}}\immediate\write\boxesfile{488}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.9246pt,89.7054pt)--(30.9738pt,89.7054pt)--(30.9738pt,75.6954pt)--(-69.9246pt,75.6954pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.9246pt,75.6954pt)--(30.9738pt,75.6954pt)--(30.9738pt,75.6954pt)--(-69.9246pt,75.6954pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-87.2946pt,78.2654pt)--(-72.9246pt,78.2654pt)--(-72.9246pt,73.6954pt)--(-87.2946pt,73.6954pt)--cycle;
\node[anchor=north west,inner sep=0] at (-87.2946pt,78.2654pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{489}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.9246pt,75.6954pt)--(30.9738pt,75.6954pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.9116pt,60.1855pt)--(29.4738pt,60.1855pt)--(29.4738pt,49.0616pt)--(-14.9116pt,49.0616pt)--cycle;
\node[anchor=north west,inner sep=0] at (-14.9116pt,60.1855pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊢ \BOX{\mathit{p}}\BOX{\mathit{p}}1\)}}\immediate\write\boxesfile{490}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.1366pt,75.6954pt)--(24.6988pt,75.6954pt)--(24.6988pt,61.6855pt)--(-10.1366pt,61.6855pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-16.4116pt,61.6855pt)--(30.9738pt,61.6855pt)--(30.9738pt,61.6855pt)--(-16.4116pt,61.6855pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-55.5615pt,66.3155pt)--(-19.4116pt,66.3155pt)--(-19.4116pt,55.4255pt)--(-55.5615pt,55.4255pt)--cycle;
\node[anchor=north west,inner sep=0] at (-55.5615pt,66.3155pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{491}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-16.4116pt,61.6855pt)--(30.9738pt,61.6855pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](30.9738pt,26.8639pt)--(30.9738pt,47.5616pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](40.4738pt,73.1904pt)--(81.8046pt,73.1904pt)--(81.8046pt,65.3505pt)--(40.4738pt,65.3505pt)--cycle;
\node[anchor=north west,inner sep=0] at (40.4738pt,73.1904pt){\savebox{\marxupbox}{{\(\mathit{μ}:\mathit{p}\mathit{p}\convertible{}\mathit{p}\)}}\immediate\write\boxesfile{492}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.9738pt,74.6904pt)--(83.3046pt,74.6904pt)--(83.3046pt,74.6904pt)--(38.9738pt,74.6904pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.9738pt,74.6904pt)--(83.3046pt,74.6904pt)--(83.3046pt,74.6904pt)--(38.9738pt,74.6904pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.9738pt,74.6904pt)--(83.3046pt,74.6904pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](94.8046pt,74.3093pt)--(121.32pt,74.3093pt)--(121.32pt,64.9755pt)--(94.8046pt,64.9755pt)--cycle;
\node[anchor=north west,inner sep=0] at (94.8046pt,74.3093pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}1 ⊣ \moda{\mathit{p}}1\)}}\immediate\write\boxesfile{493}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](93.3046pt,75.8093pt)--(122.82pt,75.8093pt)--(122.82pt,75.8093pt)--(93.3046pt,75.8093pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](93.3046pt,75.8093pt)--(122.82pt,75.8093pt)--(122.82pt,75.8093pt)--(93.3046pt,75.8093pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](93.3046pt,75.8093pt)--(122.82pt,75.8093pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](58.4197pt,60.1855pt)--(88.585pt,60.1855pt)--(88.585pt,50.8516pt)--(58.4197pt,50.8516pt)--cycle;
\node[anchor=north west,inner sep=0] at (58.4197pt,60.1855pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}\mathit{p}}1 ⊣ \moda{\mathit{p}}1\)}}\immediate\write\boxesfile{494}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.9738pt,75.8093pt)--(122.82pt,75.8093pt)--(122.82pt,61.6855pt)--(38.9738pt,61.6855pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.9738pt,61.6855pt)--(122.82pt,61.6855pt)--(122.82pt,61.6855pt)--(38.9738pt,61.6855pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.9738pt,61.6855pt)--(122.82pt,61.6855pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](55.5447pt,47.8516pt)--(91.46pt,47.8516pt)--(91.46pt,36.7277pt)--(55.5447pt,36.7277pt)--cycle;
\node[anchor=north west,inner sep=0] at (55.5447pt,47.8516pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\BOX{\mathit{p}}1 ⊣ \moda{\mathit{p}}1\)}}\immediate\write\boxesfile{495}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](56.9197pt,61.6855pt)--(90.085pt,61.6855pt)--(90.085pt,49.3516pt)--(56.9197pt,49.3516pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.0447pt,49.3516pt)--(92.96pt,49.3516pt)--(92.96pt,49.3516pt)--(54.0447pt,49.3516pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.0447pt,49.3516pt)--(92.96pt,49.3516pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](52.4197pt,33.7277pt)--(94.585pt,33.7277pt)--(94.585pt,22.6039pt)--(52.4197pt,22.6039pt)--cycle;
\node[anchor=north west,inner sep=0] at (52.4197pt,33.7277pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\BOX{\mathit{p}}1 ⊣ \moda{\mathit{p}}1\)}}\immediate\write\boxesfile{496}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](54.0447pt,49.3516pt)--(92.96pt,49.3516pt)--(92.96pt,35.2277pt)--(54.0447pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](50.9197pt,35.2277pt)--(96.085pt,35.2277pt)--(96.085pt,35.2277pt)--(50.9197pt,35.2277pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](50.9197pt,35.2277pt)--(96.085pt,35.2277pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](151.01pt,60.0716pt)--(171.2254pt,60.0716pt)--(171.2254pt,53.3216pt)--(151.01pt,53.3216pt)--cycle;
\node[anchor=north west,inner sep=0] at (151.01pt,60.0716pt){\savebox{\marxupbox}{{\(1 ⊢ 1\)}}\immediate\write\boxesfile{497}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](149.51pt,61.5716pt)--(172.7254pt,61.5716pt)--(172.7254pt,61.5716pt)--(149.51pt,61.5716pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](149.51pt,61.5716pt)--(172.7254pt,61.5716pt)--(172.7254pt,61.5716pt)--(149.51pt,61.5716pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](130.82pt,64.1416pt)--(146.51pt,64.1416pt)--(146.51pt,59.5066pt)--(130.82pt,59.5066pt)--cycle;
\node[anchor=north west,inner sep=0] at (130.82pt,64.1416pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{498}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](149.51pt,61.5716pt)--(172.7254pt,61.5716pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](184.2254pt,60.0716pt)--(196.6631pt,60.0716pt)--(196.6631pt,53.3216pt)--(184.2254pt,53.3216pt)--cycle;
\node[anchor=north west,inner sep=0] at (184.2254pt,60.0716pt){\savebox{\marxupbox}{{\(1 ⊣ \)}}\immediate\write\boxesfile{499}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](182.7254pt,61.5716pt)--(198.1631pt,61.5716pt)--(198.1631pt,61.5716pt)--(182.7254pt,61.5716pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](182.7254pt,61.5716pt)--(198.1631pt,61.5716pt)--(198.1631pt,61.5716pt)--(182.7254pt,61.5716pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](182.7254pt,61.5716pt)--(198.1631pt,61.5716pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](216.992pt,79.9554pt)--(216.992pt,79.9554pt)--(216.992pt,61.5216pt)--(216.992pt,61.5216pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](205.492pt,74.1135pt)--(215.492pt,74.1135pt)--(215.492pt,67.3635pt)--(205.492pt,67.3635pt)--cycle;
\node[anchor=north west,inner sep=0] at (205.492pt,74.1135pt){\savebox{\marxupbox}{{\(42\)}}\immediate\write\boxesfile{500}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](216.992pt,81.4554pt)--(216.992pt,81.4554pt)--(216.992pt,81.4554pt)--(216.992pt,81.4554pt)--cycle;
\node[anchor=north west,inner sep=0] at (216.992pt,81.4554pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{501}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](215.492pt,82.9554pt)--(218.492pt,82.9554pt)--(218.492pt,82.9554pt)--(215.492pt,82.9554pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](215.492pt,82.9554pt)--(218.492pt,82.9554pt)--(218.492pt,82.9554pt)--(215.492pt,82.9554pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](215.492pt,82.9554pt)--(218.492pt,82.9554pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](216.992pt,61.5216pt)--(216.992pt,79.9554pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](209.6631pt,60.0216pt)--(224.3208pt,60.0216pt)--(224.3208pt,53.2666pt)--(209.6631pt,53.2666pt)--cycle;
\node[anchor=north west,inner sep=0] at (209.6631pt,60.0216pt){\savebox{\marxupbox}{{\( ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{502}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](216.992pt,79.9554pt)--(216.992pt,79.9554pt)--(216.992pt,61.5216pt)--(216.992pt,61.5216pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](208.1631pt,61.5216pt)--(225.8208pt,61.5216pt)--(225.8208pt,61.5216pt)--(208.1631pt,61.5216pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](208.1631pt,61.5216pt)--(225.8208pt,61.5216pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](151.01pt,47.7377pt)--(173.4454pt,47.7377pt)--(173.4454pt,40.9327pt)--(151.01pt,40.9327pt)--cycle;
\node[anchor=north west,inner sep=0] at (151.01pt,47.7377pt){\savebox{\marxupbox}{{\(1 ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{503}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](149.51pt,61.5716pt)--(225.8208pt,61.5716pt)--(225.8208pt,49.2377pt)--(149.51pt,49.2377pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](149.51pt,49.2377pt)--(225.8208pt,49.2377pt)--(225.8208pt,49.2377pt)--(149.51pt,49.2377pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](132.62pt,51.7177pt)--(146.51pt,51.7177pt)--(146.51pt,47.2377pt)--(132.62pt,47.2377pt)--cycle;
\node[anchor=north west,inner sep=0] at (132.62pt,51.7177pt){\savebox{\marxupbox}{{\rul{let}}}\immediate\write\boxesfile{504}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](149.51pt,49.2377pt)--(225.8208pt,49.2377pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](144.735pt,33.7277pt)--(179.7204pt,33.7277pt)--(179.7204pt,22.6039pt)--(144.735pt,22.6039pt)--cycle;
\node[anchor=north west,inner sep=0] at (144.735pt,33.7277pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}1 ⊢ \BOX{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{505}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](149.51pt,49.2377pt)--(174.9454pt,49.2377pt)--(174.9454pt,35.2277pt)--(149.51pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](143.235pt,35.2277pt)--(181.2204pt,35.2277pt)--(181.2204pt,35.2277pt)--(143.235pt,35.2277pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](104.085pt,39.8577pt)--(140.235pt,39.8577pt)--(140.235pt,28.9677pt)--(104.085pt,28.9677pt)--cycle;
\node[anchor=north west,inner sep=0] at (104.085pt,39.8577pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{506}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](143.235pt,35.2277pt)--(181.2204pt,35.2277pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32.4738pt,19.6039pt)--(69.6792pt,19.6039pt)--(69.6792pt,8.48pt)--(32.4738pt,8.48pt)--cycle;
\node[anchor=north west,inner sep=0] at (32.4738pt,19.6039pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊢ \BOX{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{507}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.9738pt,35.2277pt)--(181.2204pt,35.2277pt)--(181.2204pt,21.1039pt)--(30.9738pt,21.1039pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.9738pt,21.1039pt)--(181.2204pt,21.1039pt)--(181.2204pt,21.1039pt)--(30.9738pt,21.1039pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](14.0839pt,23.5839pt)--(27.9738pt,23.5839pt)--(27.9738pt,19.1039pt)--(14.0839pt,19.1039pt)--cycle;
\node[anchor=north west,inner sep=0] at (14.0839pt,23.5839pt){\savebox{\marxupbox}{{\rul{let}}}\immediate\write\boxesfile{508}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.9738pt,21.1039pt)--(181.2204pt,21.1039pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.0288pt,5.48pt)--(12.0288pt,5.48pt)--(12.0288pt,-5.48pt)--(-12.0288pt,-5.48pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.0288pt,5.48pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{509}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-71.1792pt,21.1039pt)--(71.1792pt,21.1039pt)--(71.1792pt,6.98pt)--(-71.1792pt,6.98pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-71.1792pt,6.98pt)--(71.1792pt,6.98pt)--(71.1792pt,6.98pt)--(-71.1792pt,6.98pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-88.0692pt,9.46pt)--(-74.1792pt,9.46pt)--(-74.1792pt,4.98pt)--(-88.0692pt,4.98pt)--cycle;
\node[anchor=north west,inner sep=0] at (-88.0692pt,9.46pt){\savebox{\marxupbox}{{\rul{let}}}\immediate\write\boxesfile{510}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-71.1792pt,6.98pt)--(71.1792pt,6.98pt);
\end{tikzpicture}}

==> moldy/sum_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-64.8721pt,35.2963pt)--(-33.778pt,35.2963pt)--(-33.778pt,25.6631pt)--(-64.8721pt,25.6631pt)--cycle;
\node[anchor=north west,inner sep=0] at (-64.8721pt,35.2963pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{109}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.3721pt,36.7963pt)--(-32.278pt,36.7963pt)--(-32.278pt,36.7963pt)--(-66.3721pt,36.7963pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.3721pt,36.7963pt)--(-32.278pt,36.7963pt)--(-32.278pt,36.7963pt)--(-66.3721pt,36.7963pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.3721pt,36.7963pt)--(-32.278pt,36.7963pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-68.0099pt,20.5531pt)--(-30.6402pt,20.5531pt)--(-30.6402pt,8.81pt)--(-68.0099pt,8.81pt)--cycle;
\node[anchor=north west,inner sep=0] at (-68.0099pt,20.5531pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{110}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.3721pt,36.7963pt)--(-32.278pt,36.7963pt)--(-32.278pt,22.0531pt)--(-66.3721pt,22.0531pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.5099pt,22.0531pt)--(-29.1402pt,22.0531pt)--(-29.1402pt,22.0531pt)--(-69.5099pt,22.0531pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.5099pt,22.0531pt)--(-29.1402pt,22.0531pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1.5552pt,47.9294pt)--(29.5389pt,47.9294pt)--(29.5389pt,38.2963pt)--(-1.5552pt,38.2963pt)--cycle;
\node[anchor=north west,inner sep=0] at (-1.5552pt,47.9294pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{111}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3.0552pt,49.4294pt)--(31.0389pt,49.4294pt)--(31.0389pt,49.4294pt)--(-3.0552pt,49.4294pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3.0552pt,49.4294pt)--(31.0389pt,49.4294pt)--(31.0389pt,49.4294pt)--(-3.0552pt,49.4294pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3.0552pt,49.4294pt)--(31.0389pt,49.4294pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1.8902pt,35.2963pt)--(35.4795pt,35.2963pt)--(35.4795pt,23.5531pt)--(-1.8902pt,23.5531pt)--cycle;
\node[anchor=north west,inner sep=0] at (-1.8902pt,35.2963pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}}\mathit{ℕ} ⊣ \moda{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{112}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3.0552pt,49.4294pt)--(31.0389pt,49.4294pt)--(31.0389pt,36.7963pt)--(-3.0552pt,36.7963pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8.9958pt,36.7963pt)--(36.9795pt,36.7963pt)--(36.9795pt,36.7963pt)--(-8.9958pt,36.7963pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8.9958pt,36.7963pt)--(36.9795pt,36.7963pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.5401pt,84.8312pt)--(21.5401pt,84.8312pt)--(21.5401pt,68.4762pt)--(21.5401pt,68.4762pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.0401pt,81.3312pt)--(39.5751pt,81.3312pt)--(39.5751pt,71.9762pt)--(23.0401pt,71.9762pt)--cycle;
\node[anchor=north west,inner sep=0] at (23.0401pt,81.3312pt){\savebox{\marxupbox}{{\(\mathit{plus}\)}}\immediate\write\boxesfile{113}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.5401pt,86.3312pt)--(21.5401pt,86.3312pt)--(21.5401pt,86.3312pt)--(21.5401pt,86.3312pt)--cycle;
\node[anchor=north west,inner sep=0] at (21.5401pt,86.3312pt){\savebox{\marxupbox}{{}}\immediate\write\boxesfile{114}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](20.0401pt,87.8312pt)--(23.0401pt,87.8312pt)--(23.0401pt,87.8312pt)--(20.0401pt,87.8312pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](20.0401pt,87.8312pt)--(23.0401pt,87.8312pt)--(23.0401pt,87.8312pt)--(20.0401pt,87.8312pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](20.0401pt,87.8312pt)--(23.0401pt,87.8312pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](21.5401pt,68.4762pt)--(21.5401pt,84.8312pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8.8242pt,66.9762pt)--(51.9044pt,66.9762pt)--(51.9044pt,60.2213pt)--(-8.8242pt,60.2213pt)--cycle;
\node[anchor=north west,inner sep=0] at (-8.8242pt,66.9762pt){\savebox{\marxupbox}{{\( ⊢ \mathit{ℕ}⊸\mathit{ℕ}⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{115}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.5401pt,84.8312pt)--(21.5401pt,84.8312pt)--(21.5401pt,68.4762pt)--(21.5401pt,68.4762pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.3242pt,68.4762pt)--(53.4044pt,68.4762pt)--(53.4044pt,68.4762pt)--(-10.3242pt,68.4762pt)--cycle;
\path[-,draw=white,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.3242pt,68.4762pt)--(53.4044pt,68.4762pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](81.3543pt,66.9762pt)--(106.0097pt,66.9762pt)--(106.0097pt,60.2213pt)--(81.3543pt,60.2213pt)--cycle;
\node[anchor=north west,inner sep=0] at (81.3543pt,66.9762pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{116}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](79.8543pt,68.4762pt)--(107.5097pt,68.4762pt)--(107.5097pt,68.4762pt)--(79.8543pt,68.4762pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](79.8543pt,68.4762pt)--(107.5097pt,68.4762pt)--(107.5097pt,68.4762pt)--(79.8543pt,68.4762pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](61.4044pt,71.3472pt)--(76.8543pt,71.3472pt)--(76.8543pt,66.3513pt)--(61.4044pt,66.3513pt)--cycle;
\node[anchor=north west,inner sep=0] at (61.4044pt,71.3472pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{117}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](79.8543pt,68.4762pt)--(107.5097pt,68.4762pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](58.3189pt,57.2213pt)--(106.0097pt,57.2213pt)--(106.0097pt,50.4663pt)--(58.3189pt,50.4663pt)--cycle;
\node[anchor=north west,inner sep=0] at (58.3189pt,57.2213pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \mathit{ℕ}⊸\mathit{ℕ}\)}}\immediate\write\boxesfile{118}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.3242pt,68.4762pt)--(107.5097pt,68.4762pt)--(107.5097pt,58.7213pt)--(-10.3242pt,58.7213pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.3242pt,58.7213pt)--(107.5097pt,58.7213pt)--(107.5097pt,58.7213pt)--(-10.3242pt,58.7213pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.1041pt,61.5922pt)--(-13.3242pt,61.5922pt)--(-13.3242pt,56.7013pt)--(-28.1041pt,56.7013pt)--cycle;
\node[anchor=north west,inner sep=0] at (-28.1041pt,61.5922pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{119}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.3242pt,58.7213pt)--(107.5097pt,58.7213pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](135.4597pt,57.2213pt)--(160.1151pt,57.2213pt)--(160.1151pt,50.4663pt)--(135.4597pt,50.4663pt)--cycle;
\node[anchor=north west,inner sep=0] at (135.4597pt,57.2213pt){\savebox{\marxupbox}{{\(\mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{120}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](133.9597pt,58.7213pt)--(161.6151pt,58.7213pt)--(161.6151pt,58.7213pt)--(133.9597pt,58.7213pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](133.9597pt,58.7213pt)--(161.6151pt,58.7213pt)--(161.6151pt,58.7213pt)--(133.9597pt,58.7213pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](115.5097pt,61.5922pt)--(130.9597pt,61.5922pt)--(130.9597pt,56.5963pt)--(115.5097pt,56.5963pt)--cycle;
\node[anchor=north west,inner sep=0] at (115.5097pt,61.5922pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{121}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](133.9597pt,58.7213pt)--(161.6151pt,58.7213pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](95.4813pt,47.4663pt)--(131.0233pt,47.4663pt)--(131.0233pt,39.4363pt)--(95.4813pt,39.4363pt)--cycle;
\node[anchor=north west,inner sep=0] at (95.4813pt,47.4663pt){\savebox{\marxupbox}{{\(\mathit{ℕ}, \mathit{ℕ} ⊢ \mathit{ℕ}\)}}\immediate\write\boxesfile{122}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](56.8189pt,58.7213pt)--(161.6151pt,58.7213pt)--(161.6151pt,48.9663pt)--(56.8189pt,48.9663pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](56.8189pt,48.9663pt)--(161.6151pt,48.9663pt)--(161.6151pt,48.9663pt)--(56.8189pt,48.9663pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](39.0389pt,51.8372pt)--(53.8189pt,51.8372pt)--(53.8189pt,46.9463pt)--(39.0389pt,46.9463pt)--cycle;
\node[anchor=north west,inner sep=0] at (39.0389pt,51.8372pt){\savebox{\marxupbox}{{\rul{app}}}\immediate\write\boxesfile{123}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](56.8189pt,48.9663pt)--(161.6151pt,48.9663pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](87.5145pt,35.2963pt)--(138.9902pt,35.2963pt)--(138.9902pt,23.5531pt)--(87.5145pt,23.5531pt)--cycle;
\node[anchor=north west,inner sep=0] at (87.5145pt,35.2963pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ}, \moda{\mathit{p}}\mathit{ℕ} ⊢ \BOX{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{124}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](93.9813pt,48.9663pt)--(132.5233pt,48.9663pt)--(132.5233pt,36.7963pt)--(93.9813pt,36.7963pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](86.0145pt,36.7963pt)--(140.4902pt,36.7963pt)--(140.4902pt,36.7963pt)--(86.0145pt,36.7963pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](143.4902pt,41.8713pt)--(161.6151pt,41.8713pt)--(161.6151pt,32.4163pt)--(143.4902pt,32.4163pt)--cycle;
\node[anchor=north west,inner sep=0] at (143.4902pt,41.8713pt){\savebox{\marxupbox}{{\(\distributes{\mathit{p}}\)}}\immediate\write\boxesfile{125}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.9795pt,41.8363pt)--(83.0145pt,41.8363pt)--(83.0145pt,30.2163pt)--(44.9795pt,30.2163pt)--cycle;
\node[anchor=north west,inner sep=0] at (44.9795pt,41.8363pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{126}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](86.0145pt,36.7963pt)--(140.4902pt,36.7963pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1.8902pt,20.5531pt)--(68.0099pt,20.5531pt)--(68.0099pt,8.81pt)--(-1.8902pt,8.81pt)--cycle;
\node[anchor=north west,inner sep=0] at (-1.8902pt,20.5531pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{ℕ} ⊢ \BOX{\mathit{p}}\mathit{ℕ}⊸\BOX{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{127}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3.3902pt,36.7963pt)--(140.4902pt,36.7963pt)--(140.4902pt,22.0531pt)--(-3.3902pt,22.0531pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3.3902pt,22.0531pt)--(140.4902pt,22.0531pt)--(140.4902pt,22.0531pt)--(-3.3902pt,22.0531pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.1402pt,24.9241pt)--(-6.3902pt,24.9241pt)--(-6.3902pt,19.9281pt)--(-21.1402pt,19.9281pt)--cycle;
\node[anchor=north west,inner sep=0] at (-21.1402pt,24.9241pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{128}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3.3902pt,22.0531pt)--(140.4902pt,22.0531pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-44.6067pt,5.81pt)--(44.6067pt,5.81pt)--(44.6067pt,-5.81pt)--(-44.6067pt,-5.81pt)--cycle;
\node[anchor=north west,inner sep=0] at (-44.6067pt,5.81pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}}\mathit{ℕ}⊸\BOX{\mathit{p}}\mathit{ℕ}⊸\BOX{\mathit{p}}\mathit{ℕ}\)}}\immediate\write\boxesfile{129}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.5099pt,22.0531pt)--(69.5099pt,22.0531pt)--(69.5099pt,7.31pt)--(-69.5099pt,7.31pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.5099pt,7.31pt)--(69.5099pt,7.31pt)--(69.5099pt,7.31pt)--(-69.5099pt,7.31pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-87.2599pt,10.181pt)--(-72.5099pt,10.181pt)--(-72.5099pt,5.185pt)--(-87.2599pt,5.185pt)--cycle;
\node[anchor=north west,inner sep=0] at (-87.2599pt,10.181pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{130}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-69.5099pt,7.31pt)--(69.5099pt,7.31pt);
\end{tikzpicture}}

==> moldy/sum_principle_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-107.1185pt,46.6908pt)--(-78.3831pt,46.6908pt)--(-78.3831pt,37.3569pt)--(-107.1185pt,37.3569pt)--cycle;
\node[anchor=north west,inner sep=0] at (-107.1185pt,46.6908pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A} ⊣ \moda{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{342}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.6185pt,48.1908pt)--(-76.8831pt,48.1908pt)--(-76.8831pt,48.1908pt)--(-108.6185pt,48.1908pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.6185pt,48.1908pt)--(-76.8831pt,48.1908pt)--(-76.8831pt,48.1908pt)--(-108.6185pt,48.1908pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.6185pt,48.1908pt)--(-76.8831pt,48.1908pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-65.3831pt,46.6908pt)--(-36.6477pt,46.6908pt)--(-36.6477pt,37.3569pt)--(-65.3831pt,37.3569pt)--cycle;
\node[anchor=north west,inner sep=0] at (-65.3831pt,46.6908pt){\savebox{\marxupbox}{{\(\moda{\mathit{q}}\mathit{A} ⊣ \moda{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{343}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.8831pt,48.1908pt)--(-35.1477pt,48.1908pt)--(-35.1477pt,48.1908pt)--(-66.8831pt,48.1908pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.8831pt,48.1908pt)--(-35.1477pt,48.1908pt)--(-35.1477pt,48.1908pt)--(-66.8831pt,48.1908pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-66.8831pt,48.1908pt)--(-35.1477pt,48.1908pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-87.2125pt,34.3569pt)--(-36.6477pt,34.3569pt)--(-36.6477pt,24.6289pt)--(-87.2125pt,24.6289pt)--cycle;
\node[anchor=north west,inner sep=0] at (-87.2125pt,34.3569pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}+\mathit{q}}\mathit{A} ⊣ \moda{\mathit{p}}\mathit{A}, \moda{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{344}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.6185pt,48.1908pt)--(-35.1477pt,48.1908pt)--(-35.1477pt,35.8569pt)--(-108.6185pt,35.8569pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.6185pt,35.8569pt)--(-35.1477pt,35.8569pt)--(-35.1477pt,35.8569pt)--(-108.6185pt,35.8569pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.6185pt,35.8569pt)--(-35.1477pt,35.8569pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-88.9386pt,20.1449pt)--(-24.6122pt,20.1449pt)--(-24.6122pt,8.715pt)--(-88.9386pt,8.715pt)--cycle;
\node[anchor=north west,inner sep=0] at (-88.9386pt,20.1449pt){\savebox{\marxupbox}{{\(\BOX{\mathit{p}+\mathit{q}}\mathit{A} ⊣ \moda{\mathit{p}}\mathit{A}, \moda{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{345}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-88.7125pt,35.8569pt)--(-35.1477pt,35.8569pt)--(-35.1477pt,21.6449pt)--(-88.7125pt,21.6449pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-100.748pt,21.6449pt)--(-23.1122pt,21.6449pt)--(-23.1122pt,21.6449pt)--(-100.748pt,21.6449pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-100.748pt,21.6449pt)--(-23.1122pt,21.6449pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19.7772pt,46.4869pt)--(42.2126pt,46.4869pt)--(42.2126pt,39.8269pt)--(19.7772pt,39.8269pt)--cycle;
\node[anchor=north west,inner sep=0] at (19.7772pt,46.4869pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{346}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.2772pt,47.9869pt)--(43.7126pt,47.9869pt)--(43.7126pt,47.9869pt)--(18.2772pt,47.9869pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.2772pt,47.9869pt)--(43.7126pt,47.9869pt)--(43.7126pt,47.9869pt)--(18.2772pt,47.9869pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-0.4128pt,50.5569pt)--(15.2772pt,50.5569pt)--(15.2772pt,45.9219pt)--(-0.4128pt,45.9219pt)--cycle;
\node[anchor=north west,inner sep=0] at (-0.4128pt,50.5569pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{347}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.2772pt,47.9869pt)--(43.7126pt,47.9869pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13.5022pt,33.9627pt)--(48.4876pt,33.9627pt)--(48.4876pt,22.8389pt)--(13.5022pt,22.8389pt)--cycle;
\node[anchor=north west,inner sep=0] at (13.5022pt,33.9627pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A} ⊢ \BOX{\mathit{p}}\mathit{A}\)}}\immediate\write\boxesfile{348}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.2772pt,47.9869pt)--(43.7126pt,47.9869pt)--(43.7126pt,35.4627pt)--(18.2772pt,35.4627pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.0022pt,35.4627pt)--(49.9876pt,35.4627pt)--(49.9876pt,35.4627pt)--(12.0022pt,35.4627pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.1477pt,40.0927pt)--(9.0022pt,40.0927pt)--(9.0022pt,29.2027pt)--(-27.1477pt,29.2027pt)--cycle;
\node[anchor=north west,inner sep=0] at (-27.1477pt,40.0927pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{p}]}}}\immediate\write\boxesfile{349}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.0022pt,35.4627pt)--(49.9876pt,35.4627pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](104.9126pt,46.4869pt)--(127.348pt,46.4869pt)--(127.348pt,39.8269pt)--(104.9126pt,39.8269pt)--cycle;
\node[anchor=north west,inner sep=0] at (104.9126pt,46.4869pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{350}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](103.4126pt,47.9869pt)--(128.848pt,47.9869pt)--(128.848pt,47.9869pt)--(103.4126pt,47.9869pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](103.4126pt,47.9869pt)--(128.848pt,47.9869pt)--(128.848pt,47.9869pt)--(103.4126pt,47.9869pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](84.7226pt,50.5569pt)--(100.4126pt,50.5569pt)--(100.4126pt,45.9219pt)--(84.7226pt,45.9219pt)--cycle;
\node[anchor=north west,inner sep=0] at (84.7226pt,50.5569pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{351}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](103.4126pt,47.9869pt)--(128.848pt,47.9869pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](98.6376pt,33.9627pt)--(133.623pt,33.9627pt)--(133.623pt,22.8389pt)--(98.6376pt,22.8389pt)--cycle;
\node[anchor=north west,inner sep=0] at (98.6376pt,33.9627pt){\savebox{\marxupbox}{{\(\moda{\mathit{q}}\mathit{A} ⊢ \BOX{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{352}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](103.4126pt,47.9869pt)--(128.848pt,47.9869pt)--(128.848pt,35.4627pt)--(103.4126pt,35.4627pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](97.1376pt,35.4627pt)--(135.123pt,35.4627pt)--(135.123pt,35.4627pt)--(97.1376pt,35.4627pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](57.9876pt,40.0927pt)--(94.1376pt,40.0927pt)--(94.1376pt,29.2027pt)--(57.9876pt,29.2027pt)--cycle;
\node[anchor=north west,inner sep=0] at (57.9876pt,40.0927pt){\savebox{\marxupbox}{{\rul{\BOXintro[\mathit{q}]}}}\immediate\write\boxesfile{353}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](97.1376pt,35.4627pt)--(135.123pt,35.4627pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13.5022pt,19.8389pt)--(88.9386pt,19.8389pt)--(88.9386pt,8.715pt)--(13.5022pt,8.715pt)--cycle;
\node[anchor=north west,inner sep=0] at (13.5022pt,19.8389pt){\savebox{\marxupbox}{{\(\moda{\mathit{p}}\mathit{A}, \moda{\mathit{q}}\mathit{A} ⊢ \BOX{\mathit{p}}\mathit{A}⊗\BOX{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{354}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.0022pt,35.4627pt)--(135.123pt,35.4627pt)--(135.123pt,21.3389pt)--(12.0022pt,21.3389pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.0022pt,21.3389pt)--(135.123pt,21.3389pt)--(135.123pt,21.3389pt)--(12.0022pt,21.3389pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](2.0422pt,25.0838pt)--(9.0022pt,25.0838pt)--(9.0022pt,18.8539pt)--(2.0422pt,18.8539pt)--cycle;
\node[anchor=north west,inner sep=0] at (2.0422pt,25.0838pt){\savebox{\marxupbox}{{\rul{\(\otimes{}\)}}}\immediate\write\boxesfile{355}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.0022pt,21.3389pt)--(135.123pt,21.3389pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-48.4959pt,5.715pt)--(48.4959pt,5.715pt)--(48.4959pt,-5.715pt)--(-48.4959pt,-5.715pt)--cycle;
\node[anchor=north west,inner sep=0] at (-48.4959pt,5.715pt){\savebox{\marxupbox}{{\( ⊢ \BOX{\mathit{p}+\mathit{q}}\mathit{A}⊸\BOX{\mathit{p}}\mathit{A}⊗\BOX{\mathit{q}}\mathit{A}\)}}\immediate\write\boxesfile{356}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-90.4386pt,21.6449pt)--(90.4386pt,21.6449pt)--(90.4386pt,7.215pt)--(-90.4386pt,7.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-90.4386pt,7.215pt)--(90.4386pt,7.215pt)--(90.4386pt,7.215pt)--(-90.4386pt,7.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-108.6185pt,9.785pt)--(-93.4386pt,9.785pt)--(-93.4386pt,5.13pt)--(-108.6185pt,5.13pt)--cycle;
\node[anchor=north west,inner sep=0] at (-108.6185pt,9.785pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{357}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-90.4386pt,7.215pt)--(90.4386pt,7.215pt);
\end{tikzpicture}}

==> moldy/sum_principle_term.tex <==
\lam{\TBOX{\mathit{p}+\mathit{q}}{\panalyse{\mathit{p}}{\mathit{x}}{\mathit{q}}{\mathit{y}}}}{(\TBOX{\mathit{p}}{\mathit{x}},\TBOX{\mathit{q}}{\mathit{y}})}

==> moldy/sum_principle_type.tex <==
\BOX{\mathit{p}+\mathit{q}}\mathit{A}⊸\BOX{\mathit{p}}\mathit{A}⊗\BOX{\mathit{q}}\mathit{A}

==> moldy/unit_principle_l_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.2804pt,29.3849pt)--(-14.845pt,29.3849pt)--(-14.845pt,22.7249pt)--(-37.2804pt,22.7249pt)--cycle;
\node[anchor=north west,inner sep=0] at (-37.2804pt,29.3849pt){\savebox{\marxupbox}{{\(\mathit{A} ⊣ \mathit{A}\)}}\immediate\write\boxesfile{359}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.7804pt,30.8849pt)--(-13.345pt,30.8849pt)--(-13.345pt,30.8849pt)--(-38.7804pt,30.8849pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.7804pt,30.8849pt)--(-13.345pt,30.8849pt)--(-13.345pt,30.8849pt)--(-38.7804pt,30.8849pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.7804pt,30.8849pt)--(-13.345pt,30.8849pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-41.9804pt,19.7249pt)--(-10.145pt,19.7249pt)--(-10.145pt,8.575pt)--(-41.9804pt,8.575pt)--cycle;
\node[anchor=north west,inner sep=0] at (-41.9804pt,19.7249pt){\savebox{\marxupbox}{{\(\BOX{1}\mathit{A} ⊣ \mathit{A}\)}}\immediate\write\boxesfile{360}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.7804pt,30.8849pt)--(-13.345pt,30.8849pt)--(-13.345pt,21.2249pt)--(-38.7804pt,21.2249pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.4804pt,21.2249pt)--(-8.645pt,21.2249pt)--(-8.645pt,21.2249pt)--(-43.4804pt,21.2249pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.4804pt,21.2249pt)--(-8.645pt,21.2249pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19.545pt,17.435pt)--(41.9804pt,17.435pt)--(41.9804pt,10.775pt)--(19.545pt,10.775pt)--cycle;
\node[anchor=north west,inner sep=0] at (19.545pt,17.435pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{361}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.045pt,18.935pt)--(43.4804pt,18.935pt)--(43.4804pt,18.935pt)--(18.045pt,18.935pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.045pt,18.935pt)--(43.4804pt,18.935pt)--(43.4804pt,18.935pt)--(18.045pt,18.935pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-0.645pt,21.505pt)--(15.045pt,21.505pt)--(15.045pt,16.87pt)--(-0.645pt,16.87pt)--cycle;
\node[anchor=north west,inner sep=0] at (-0.645pt,21.505pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{362}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.045pt,18.935pt)--(43.4804pt,18.935pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.4365pt,5.575pt)--(22.4365pt,5.575pt)--(22.4365pt,-5.575pt)--(-22.4365pt,-5.575pt)--cycle;
\node[anchor=north west,inner sep=0] at (-22.4365pt,5.575pt){\savebox{\marxupbox}{{\( ⊢ \BOX{1}\mathit{A}⊸\mathit{A}\)}}\immediate\write\boxesfile{363}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.4804pt,21.2249pt)--(43.4804pt,21.2249pt)--(43.4804pt,7.075pt)--(-43.4804pt,7.075pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.4804pt,7.075pt)--(43.4804pt,7.075pt)--(43.4804pt,7.075pt)--(-43.4804pt,7.075pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-61.6604pt,9.645pt)--(-46.4804pt,9.645pt)--(-46.4804pt,4.99pt)--(-61.6604pt,4.99pt)--cycle;
\node[anchor=north west,inner sep=0] at (-61.6604pt,9.645pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{364}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.4804pt,7.075pt)--(43.4804pt,7.075pt);
\end{tikzpicture}}

==> moldy/unit_principle_l_term.tex <==
\lam{\TBOX{1}{\mathit{x}}}{\mathit{x}}

==> moldy/unit_principle_l_type.tex <==
\BOX{1}\mathit{A}⊸\mathit{A}

==> moldy/unit_principle_r_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-52.2104pt,17.435pt)--(-29.775pt,17.435pt)--(-29.775pt,10.775pt)--(-52.2104pt,10.775pt)--cycle;
\node[anchor=north west,inner sep=0] at (-52.2104pt,17.435pt){\savebox{\marxupbox}{{\(\mathit{A} ⊣ \mathit{A}\)}}\immediate\write\boxesfile{366}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-53.7104pt,18.935pt)--(-28.275pt,18.935pt)--(-28.275pt,18.935pt)--(-53.7104pt,18.935pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-53.7104pt,18.935pt)--(-28.275pt,18.935pt)--(-28.275pt,18.935pt)--(-53.7104pt,18.935pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-53.7104pt,18.935pt)--(-28.275pt,18.935pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.075pt,29.3849pt)--(47.5104pt,29.3849pt)--(47.5104pt,22.7249pt)--(25.075pt,22.7249pt)--cycle;
\node[anchor=north west,inner sep=0] at (25.075pt,29.3849pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \mathit{A}\)}}\immediate\write\boxesfile{367}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,30.8849pt)--(49.0104pt,30.8849pt)--(49.0104pt,30.8849pt)--(23.575pt,30.8849pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,30.8849pt)--(49.0104pt,30.8849pt)--(49.0104pt,30.8849pt)--(23.575pt,30.8849pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4.885pt,33.4549pt)--(20.575pt,33.4549pt)--(20.575pt,28.8199pt)--(4.885pt,28.8199pt)--cycle;
\node[anchor=north west,inner sep=0] at (4.885pt,33.4549pt){\savebox{\marxupbox}{{\rul{var}}}\immediate\write\boxesfile{368}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,30.8849pt)--(49.0104pt,30.8849pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](20.375pt,19.7249pt)--(52.2104pt,19.7249pt)--(52.2104pt,8.575pt)--(20.375pt,8.575pt)--cycle;
\node[anchor=north west,inner sep=0] at (20.375pt,19.7249pt){\savebox{\marxupbox}{{\(\mathit{A} ⊢ \BOX{1}\mathit{A}\)}}\immediate\write\boxesfile{369}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.575pt,30.8849pt)--(49.0104pt,30.8849pt)--(49.0104pt,21.2249pt)--(23.575pt,21.2249pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.875pt,21.2249pt)--(53.7104pt,21.2249pt)--(53.7104pt,21.2249pt)--(18.875pt,21.2249pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.275pt,28.1749pt)--(15.875pt,28.1749pt)--(15.875pt,17.0249pt)--(-20.275pt,17.0249pt)--cycle;
\node[anchor=north west,inner sep=0] at (-20.275pt,28.1749pt){\savebox{\marxupbox}{{\rul{\BOXintro[1]}}}\immediate\write\boxesfile{370}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.875pt,21.2249pt)--(53.7104pt,21.2249pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.4365pt,5.575pt)--(22.4365pt,5.575pt)--(22.4365pt,-5.575pt)--(-22.4365pt,-5.575pt)--cycle;
\node[anchor=north west,inner sep=0] at (-22.4365pt,5.575pt){\savebox{\marxupbox}{{\( ⊢ \mathit{A}⊸\BOX{1}\mathit{A}\)}}\immediate\write\boxesfile{371}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-53.7104pt,21.2249pt)--(53.7104pt,21.2249pt)--(53.7104pt,7.075pt)--(-53.7104pt,7.075pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-53.7104pt,7.075pt)--(53.7104pt,7.075pt)--(53.7104pt,7.075pt)--(-53.7104pt,7.075pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-71.8904pt,9.645pt)--(-56.7104pt,9.645pt)--(-56.7104pt,4.99pt)--(-71.8904pt,4.99pt)--cycle;
\node[anchor=north west,inner sep=0] at (-71.8904pt,9.645pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{372}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-53.7104pt,7.075pt)--(53.7104pt,7.075pt);
\end{tikzpicture}}

==> moldy/unit_principle_r_term.tex <==
\lam{\mathit{x}}{\TBOX{1}{\mathit{x}}}

==> moldy/unit_principle_r_type.tex <==
\mathit{A}⊸\BOX{1}\mathit{A}

==> moldy/zero_principle_derivation.tex <==
{\begin{tikzpicture}\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-24.0677pt,33.9624pt)--(-7.37pt,33.9624pt)--(-7.37pt,22.935pt)--(-24.0677pt,22.935pt)--cycle;
\node[anchor=north west,inner sep=0] at (-24.0677pt,33.9624pt){\savebox{\marxupbox}{{\(\moda{0}\mathit{A} ⊣ \)}}\immediate\write\boxesfile{335}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.5677pt,35.4624pt)--(-5.87pt,35.4624pt)--(-5.87pt,35.4624pt)--(-25.5677pt,35.4624pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.5677pt,35.4624pt)--(-5.87pt,35.4624pt)--(-5.87pt,35.4624pt)--(-25.5677pt,35.4624pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.5677pt,35.4624pt)--(-5.87pt,35.4624pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.1927pt,19.935pt)--(-4.245pt,19.935pt)--(-4.245pt,8.645pt)--(-27.1927pt,8.645pt)--cycle;
\node[anchor=north west,inner sep=0] at (-27.1927pt,19.935pt){\savebox{\marxupbox}{{\(\BOX{0}\mathit{A} ⊣ \)}}\immediate\write\boxesfile{336}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.5677pt,35.4624pt)--(-5.87pt,35.4624pt)--(-5.87pt,21.435pt)--(-25.5677pt,21.435pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.6927pt,21.435pt)--(-2.745pt,21.435pt)--(-2.745pt,21.435pt)--(-28.6927pt,21.435pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.6927pt,21.435pt)--(-2.745pt,21.435pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](14.755pt,17.735pt)--(27.1927pt,17.735pt)--(27.1927pt,10.985pt)--(14.755pt,10.985pt)--cycle;
\node[anchor=north west,inner sep=0] at (14.755pt,17.735pt){\savebox{\marxupbox}{{\( ⊢ 1\)}}\immediate\write\boxesfile{337}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13.255pt,19.235pt)--(28.6927pt,19.235pt)--(28.6927pt,19.235pt)--(13.255pt,19.235pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13.255pt,19.235pt)--(28.6927pt,19.235pt)--(28.6927pt,19.235pt)--(13.255pt,19.235pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](5.255pt,23.985pt)--(10.255pt,23.985pt)--(10.255pt,17.235pt)--(5.255pt,17.235pt)--cycle;
\node[anchor=north west,inner sep=0] at (5.255pt,23.985pt){\savebox{\marxupbox}{{\rul{\(\Unit{}\)}}}\immediate\write\boxesfile{338}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13.255pt,19.235pt)--(28.6927pt,19.235pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8815pt,5.645pt)--(21.8815pt,5.645pt)--(21.8815pt,-5.645pt)--(-21.8815pt,-5.645pt)--cycle;
\node[anchor=north west,inner sep=0] at (-21.8815pt,5.645pt){\savebox{\marxupbox}{{\( ⊢ \BOX{0}\mathit{A}⊸1\)}}\immediate\write\boxesfile{339}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.6927pt,21.435pt)--(28.6927pt,21.435pt)--(28.6927pt,7.145pt)--(-28.6927pt,7.145pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.6927pt,7.145pt)--(28.6927pt,7.145pt)--(28.6927pt,7.145pt)--(-28.6927pt,7.145pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-46.8727pt,9.715pt)--(-31.6927pt,9.715pt)--(-31.6927pt,5.06pt)--(-46.8727pt,5.06pt)--cycle;
\node[anchor=north west,inner sep=0] at (-46.8727pt,9.715pt){\savebox{\marxupbox}{{\rul{abs}}}\immediate\write\boxesfile{340}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.6927pt,7.145pt)--(28.6927pt,7.145pt);
\end{tikzpicture}}

==> moldy/zero_principle_term.tex <==
\lam{\TBOX{0}{\pthrow{}}}{()}

==> moldy/zero_principle_type.tex <==
\BOX{0}\mathit{A}⊸1
